Navigating the Shortcut Maze: A Comprehensive Analysis of Shortcut Learning in Text Classification by Language Models

Language models (LMs), despite their advances, often depend on spurious correlations, undermining their accuracy and generalizability. This study addresses the overlooked impact of subtler, more complex shortcuts that compromise model reliability beyond oversimplified shortcuts. We introduce a comprehensive benchmark that categorizes shortcuts into occurrence, style, and concept, aiming to explore the nuanced ways in which these shortcuts influence the performance of LMs. Through extensive experiments across traditional LMs, large language models, and state-of-the-art robust models, our research systematically investigates models' resilience and susceptibilities to sophisticated shortcuts. Our benchmark and code can be found at: https://github.com/yuqing-zhou/shortcut-learning-in-text-classification.

==> (inline-0) <==
\begin{tabular}{|ccl|ccc|ccc|ccc|}
\hline
\multicolumn{3}{|c|}{\textbf{Models}}                                                                   & \multicolumn{3}{c|}{\textbf{A2R}}                                                                        & \multicolumn{3}{c|}{\textbf{CR}}                                                                         & \multicolumn{3}{c|}{\textbf{AFR}}                                                                        \\ \hline
\multicolumn{1}{|c|}{\textbf{Datasets}}         & \multicolumn{2}{c|}{\textbf{Shortcut Types}}          & \multicolumn{1}{c|}{\textbf{Test}} & \multicolumn{1}{c|}{\textbf{Anti}} & \multicolumn{1}{c|}{\textbf{$\Delta$}} & \multicolumn{1}{c|}{\textbf{Test}} & \multicolumn{1}{c|}{\textbf{Anti}} & \multicolumn{1}{c|}{\textbf{$\Delta$}} & \multicolumn{1}{c|}{\textbf{Test}} & \multicolumn{1}{c|}{\textbf{Anti}} & \multicolumn{1}{c|}{\textbf{$\Delta$}} \\ \hline
\multicolumn{1}{|c|}{\multirow{5}{*}{Yelp}}     & \multicolumn{1}{c|}{\multirow{3}{*}{Occur}}   & ST    & \multicolumn{1}{c|}{.533}          & \multicolumn{1}{c|}{.436}          & \textbf{.097}                  & \multicolumn{1}{c|}{.555}          & \multicolumn{1}{c|}{.448}          & \textbf{.107}                  & \multicolumn{1}{c|}{.641}          & \multicolumn{1}{c|}{.369}          & \textbf{.272}                  \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                          & \multicolumn{1}{c|}{}                         & Syn   & \multicolumn{1}{c|}{.507}          & \multicolumn{1}{c|}{.457}          & \textbf{.050}                  & \multicolumn{1}{c|}{.545}          & \multicolumn{1}{c|}{.462}          & \textbf{.083}                  & \multicolumn{1}{c|}{.642}          & \multicolumn{1}{c|}{.439}          & \textbf{.204}                  \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                          & \multicolumn{1}{c|}{}                         & Catg  & \multicolumn{1}{c|}{.505}          & \multicolumn{1}{c|}{.501}          & \textbf{.004}                  & \multicolumn{1}{c|}{.566}          & \multicolumn{1}{c|}{.480}          & \textbf{.086}                  & \multicolumn{1}{c|}{.642}          & \multicolumn{1}{c|}{.394}          & \textbf{.249}                  \\ \cline{2-12} 
\multicolumn{1}{|c|}{}                          & \multicolumn{1}{c|}{\multirow{2}{*}{Style}}   & Reg   & \multicolumn{1}{c|}{.510}          & \multicolumn{1}{c|}{.212}          & \textbf{.298}                  & \multicolumn{1}{c|}{.536}          & \multicolumn{1}{c|}{.478}          & \textbf{.058}                  & \multicolumn{1}{c|}{.603}          & \multicolumn{1}{c|}{.420}          & \textbf{.184}                  \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                          & \multicolumn{1}{c|}{}                         & Auth  & \multicolumn{1}{c|}{.487}          & \multicolumn{1}{c|}{.161}          & \textbf{.326}                  & \multicolumn{1}{c|}{.496}          & \multicolumn{1}{c|}{.406}          & \textbf{.090}                  & \multicolumn{1}{c|}{.600}          & \multicolumn{1}{c|}{.336}          & \textbf{.264}                  \\ \hline
\multicolumn{1}{|c|}{\multirow{5}{*}{Emotions}} & \multicolumn{1}{c|}{\multirow{3}{*}{Occur}}   & ST    & \multicolumn{1}{c|}{.690}          & \multicolumn{1}{c|}{.502}          & \textbf{.188}                  & \multicolumn{1}{c|}{.693}          & \multicolumn{1}{c|}{.416}          & \textbf{.277}                  & \multicolumn{1}{c|}{.902}          & \multicolumn{1}{c|}{.208}          & \textbf{.695}                  \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                          & \multicolumn{1}{c|}{}                         & Syn   & \multicolumn{1}{c|}{.665}          & \multicolumn{1}{c|}{.434}          & \textbf{.232}                  & \multicolumn{1}{c|}{.730}          & \multicolumn{1}{c|}{.568}          & \textbf{.162}                  & \multicolumn{1}{c|}{.904}          & \multicolumn{1}{c|}{.255}          & \textbf{.649}                  \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                          & \multicolumn{1}{c|}{}                         & Catg  & \multicolumn{1}{c|}{.641}          & \multicolumn{1}{c|}{.632}          & \textbf{.009}                  & \multicolumn{1}{c|}{.802}          & \multicolumn{1}{c|}{.557}          & \textbf{.246}                  & \multicolumn{1}{c|}{.898}          & \multicolumn{1}{c|}{.477}          & \textbf{.421}                  \\ \cline{2-12} 
\multicolumn{1}{|c|}{}                          & \multicolumn{1}{c|}{\multirow{2}{*}{Style}}   & Reg   & \multicolumn{1}{c|}{.675}          & \multicolumn{1}{c|}{.259}          & \textbf{.416}                  & \multicolumn{1}{c|}{.745}          & \multicolumn{1}{c|}{.641}          & \textbf{.104}                  & \multicolumn{1}{c|}{.886}          & \multicolumn{1}{c|}{.286}          & \textbf{.600}                  \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                          & \multicolumn{1}{c|}{}                         & Auth  & \multicolumn{1}{c|}{.596}          & \multicolumn{1}{c|}{.077}          & \textbf{.520}                  & \multicolumn{1}{c|}{.735}          & \multicolumn{1}{c|}{.547}          & \textbf{.188}                  & \multicolumn{1}{c|}{.734}          & \multicolumn{1}{c|}{.194}          & \textbf{.540}                  \\ \hline
\multicolumn{1}{|c|}{\multirow{2}{*}{Beer}}     & \multicolumn{1}{c|}{\multirow{2}{*}{Concept}} & Occur & \multicolumn{1}{c|}{.689}          & \multicolumn{1}{c|}{.534}          & \textbf{.155}                  & \multicolumn{1}{c|}{.686}          & \multicolumn{1}{c|}{.657}          & \textbf{.028}                  & \multicolumn{1}{c|}{.767}          & \multicolumn{1}{c|}{.618}          & \textbf{.149}                  \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                          & \multicolumn{1}{c|}{}                         & Corr  & \multicolumn{1}{c|}{.789}          & \multicolumn{1}{c|}{.620}          & \textbf{.169}                  & \multicolumn{1}{c|}{.786}          & \multicolumn{1}{c|}{.682}          & \textbf{.103}                  & \multicolumn{1}{c|}{.895}          & \multicolumn{1}{c|}{.669}          & \textbf{.226}                  \\ \hline
\end{tabular}
\begin{tabular}{|cc|lccccccccc|}
\hline
\multicolumn{1}{|l|}{\textbf{}}                             & \multicolumn{1}{l|}{\textbf{}}     & \multicolumn{10}{c|}{\textbf{BERT   - Accuracy}}                                                                                                                                                                                                                                                                                                  \\ \hline
\multicolumn{2}{|c|}{\textbf{Datasets}}                                                          & \multicolumn{1}{l|}{\textbf{}}           & \multicolumn{3}{c|}{\textbf{Yelp}}                                                                      & \multicolumn{3}{c|}{\textbf{Go Emotions}}                                                               & \multicolumn{3}{c|}{\textbf{Beer}}                                                 \\ \hline
\multicolumn{2}{|c|}{\textbf{Shortcut}}                                                          & \multicolumn{1}{l|}{\textbf{$\lambda$}}     & \multicolumn{1}{c|}{\textbf{1}} & \multicolumn{1}{c|}{\textbf{0.8}} & \multicolumn{1}{c|}{\textbf{0.6}} & \multicolumn{1}{c|}{\textbf{1}} & \multicolumn{1}{c|}{\textbf{0.8}} & \multicolumn{1}{c|}{\textbf{0.6}} & \multicolumn{1}{c|}{\textbf{1}} & \multicolumn{1}{c|}{\textbf{0.8}} & \textbf{0.6} \\ \hline
\multicolumn{1}{|c|}{\multirow{15}{*}{\textbf{Occurrence}}} & \multirow{5}{*}{\textbf{ST}}       & \multicolumn{1}{l|}{\textbf{Test}}       & \multicolumn{1}{c|}{.634}       & \multicolumn{1}{c|}{.628}         & \multicolumn{1}{c|}{.614}         & \multicolumn{1}{c|}{.914}       & \multicolumn{1}{c|}{.802}         & \multicolumn{1}{c|}{.865}         & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Ori-Test}}   & \multicolumn{1}{c|}{.540}       & \multicolumn{1}{c|}{.591}         & \multicolumn{1}{c|}{.610}         & \multicolumn{1}{c|}{.888}       & \multicolumn{1}{c|}{.851}         & \multicolumn{1}{c|}{.885}         & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Anti-Test}}  & \multicolumn{1}{c|}{.364}       & \multicolumn{1}{c|}{.542}         & \multicolumn{1}{c|}{.586}         & \multicolumn{1}{c|}{.203}       & \multicolumn{1}{c|}{.493}         & \multicolumn{1}{c|}{.810}         & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{$\Delta$}}      & \multicolumn{1}{c|}{.270}       & \multicolumn{1}{c|}{.085}         & \multicolumn{1}{c|}{.028}         & \multicolumn{1}{c|}{.712}       & \multicolumn{1}{c|}{.308}         & \multicolumn{1}{c|}{.055}         & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{VAR($\Delta$)}} & \multicolumn{1}{c|}{.000}       & \multicolumn{1}{c|}{.000}         & \multicolumn{1}{c|}{.000}         & \multicolumn{1}{c|}{.000}       & \multicolumn{1}{c|}{.000}         & \multicolumn{1}{c|}{.001}         & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{2-12} 
\multicolumn{1}{|c|}{}                                      & \multirow{5}{*}{\textbf{Syn}}      & \multicolumn{1}{l|}{\textbf{Test}}       & \multicolumn{1}{c|}{.635}       & \multicolumn{1}{c|}{.621}         & \multicolumn{1}{c|}{.616}         & \multicolumn{1}{c|}{.910}       & \multicolumn{1}{c|}{.866}         & \multicolumn{1}{c|}{.875}         & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Ori-Test}}   & \multicolumn{1}{c|}{.589}       & \multicolumn{1}{c|}{.608}         & \multicolumn{1}{c|}{.612}         & \multicolumn{1}{c|}{.897}       & \multicolumn{1}{c|}{.000}         & \multicolumn{1}{c|}{.000}         & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Anti-Test}}  & \multicolumn{1}{c|}{.448}       & \multicolumn{1}{c|}{.572}         & \multicolumn{1}{c|}{.597}         & \multicolumn{1}{c|}{.502}       & \multicolumn{1}{c|}{.791}         & \multicolumn{1}{c|}{.845}         & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{$\Delta$}}      & \multicolumn{1}{c|}{.187}       & \multicolumn{1}{c|}{.049}         & \multicolumn{1}{c|}{.019}         & \multicolumn{1}{c|}{.408}       & \multicolumn{1}{c|}{.076}         & \multicolumn{1}{c|}{.030}         & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{VAR($\Delta$)}} & \multicolumn{1}{c|}{.001}       & \multicolumn{1}{c|}{.000}         & \multicolumn{1}{c|}{.000}         & \multicolumn{1}{c|}{.005}       & \multicolumn{1}{c|}{.002}         & \multicolumn{1}{c|}{.000}         & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{2-12} 
\multicolumn{1}{|c|}{}                                      & \multirow{5}{*}{\textbf{Category}} & \multicolumn{1}{l|}{\textbf{Test}}       & \multicolumn{1}{c|}{.650}       & \multicolumn{1}{c|}{.641}         & \multicolumn{1}{c|}{.635}         & \multicolumn{1}{c|}{.915}       & \multicolumn{1}{c|}{.895}         & \multicolumn{1}{c|}{.888}         & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Ori-Test}}   & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Anti-Test}}  & \multicolumn{1}{c|}{.381}       & \multicolumn{1}{c|}{.560}         & \multicolumn{1}{c|}{.586}         & \multicolumn{1}{c|}{.337}       & \multicolumn{1}{c|}{.767}         & \multicolumn{1}{c|}{.834}         & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{$\Delta$}}      & \multicolumn{1}{c|}{.269}       & \multicolumn{1}{c|}{.081}         & \multicolumn{1}{c|}{.049}         & \multicolumn{1}{c|}{.578}       & \multicolumn{1}{c|}{.128}         & \multicolumn{1}{c|}{.053}         & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{VAR($\Delta$)}} & \multicolumn{1}{c|}{.000}       & \multicolumn{1}{c|}{.000}         & \multicolumn{1}{c|}{.000}         & \multicolumn{1}{c|}{.001}       & \multicolumn{1}{c|}{.001}         & \multicolumn{1}{c|}{.000}         & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \hline
\multicolumn{1}{|c|}{\multirow{10}{*}{\textbf{Style}}}      & \multirow{5}{*}{\textbf{Register}} & \multicolumn{1}{l|}{\textbf{Test}}       & \multicolumn{1}{c|}{.608}       & \multicolumn{1}{c|}{.607}         & \multicolumn{1}{c|}{.595}         & \multicolumn{1}{c|}{.891}       & \multicolumn{1}{c|}{.842}         & \multicolumn{1}{c|}{.826}         & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Ori-Test}}   & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Anti-Test}}  & \multicolumn{1}{c|}{.415}       & \multicolumn{1}{c|}{.511}         & \multicolumn{1}{c|}{.554}         & \multicolumn{1}{c|}{.302}       & \multicolumn{1}{c|}{.612}         & \multicolumn{1}{c|}{.700}         & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{$\Delta$}}      & \multicolumn{1}{c|}{.193}       & \multicolumn{1}{c|}{.096}         & \multicolumn{1}{c|}{.041}         & \multicolumn{1}{c|}{.588}       & \multicolumn{1}{c|}{.230}         & \multicolumn{1}{c|}{.126}         & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{VAR($\Delta$)}} & \multicolumn{1}{c|}{.000}       & \multicolumn{1}{c|}{.000}         & \multicolumn{1}{c|}{.000}         & \multicolumn{1}{c|}{.000}       & \multicolumn{1}{c|}{.000}         & \multicolumn{1}{c|}{.000}         & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{2-12} 
\multicolumn{1}{|c|}{}                                      & \multirow{5}{*}{\textbf{Author}}   & \multicolumn{1}{l|}{\textbf{Test}}       & \multicolumn{1}{c|}{.604}       & \multicolumn{1}{c|}{.594}         & \multicolumn{1}{c|}{.597}         & \multicolumn{1}{c|}{.737}       & \multicolumn{1}{c|}{.731}         & \multicolumn{1}{c|}{.695}         & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Ori-Test}}   & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Anti-Test}}  & \multicolumn{1}{c|}{.333}       & \multicolumn{1}{c|}{.477}         & \multicolumn{1}{c|}{.524}         & \multicolumn{1}{c|}{.187}       & \multicolumn{1}{c|}{.368}         & \multicolumn{1}{c|}{.509}         & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{$\Delta$}}      & \multicolumn{1}{c|}{.271}       & \multicolumn{1}{c|}{.116}         & \multicolumn{1}{c|}{.072}         & \multicolumn{1}{c|}{.550}       & \multicolumn{1}{c|}{.363}         & \multicolumn{1}{c|}{.186}         & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{VAR($\Delta$)}} & \multicolumn{1}{c|}{.000}       & \multicolumn{1}{c|}{.000}         & \multicolumn{1}{c|}{.000}         & \multicolumn{1}{c|}{.000}       & \multicolumn{1}{c|}{.001}         & \multicolumn{1}{c|}{.001}         & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \hline
\multicolumn{1}{|c|}{\multirow{10}{*}{\textbf{Concept}}}    & \multirow{5}{*}{\textbf{Occurr}}   & \multicolumn{1}{l|}{\textbf{Test}}       & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{.788}       & \multicolumn{1}{c|}{.785}         & .789         \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Ori-Test}}   & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Anti-Test}}  & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{.664}       & \multicolumn{1}{c|}{.730}         & .763         \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{$\Delta$}}      & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{.124}       & \multicolumn{1}{c|}{.055}         & .026         \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{VAR($\Delta$)}} & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{.000}       & \multicolumn{1}{c|}{.000}         & .000         \\ \cline{2-12} 
\multicolumn{1}{|c|}{}                                      & \multirow{5}{*}{\textbf{Corr}}     & \multicolumn{1}{l|}{\textbf{Test}}       & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{.912}       & \multicolumn{1}{c|}{.902}         & .904         \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Ori-Test}}   & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Anti-Test}}  & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{.695}       & \multicolumn{1}{c|}{.846}         & .879         \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{$\Delta$}}      & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{.217}       & \multicolumn{1}{c|}{.056}         & .025         \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{VAR($\Delta$)}} & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{.001}       & \multicolumn{1}{c|}{.000}         & .000         \\ \hline
\end{tabular}
\begin{tabular}{|cc|lllllllccc|}
\hline
\multicolumn{1}{|l|}{\textbf{}}                             & \multicolumn{1}{l|}{\textbf{}}     & \multicolumn{10}{c|}{\textbf{BERT   - Macro F1}}                                                                                                                                                                                                                                                                                                                \\ \hline
\multicolumn{2}{|c|}{\textbf{Datasets}}                                                          & \multicolumn{1}{l|}{\textbf{}}           & \multicolumn{3}{c|}{\textbf{Yelp}}                                                                      & \multicolumn{3}{c|}{\textbf{Go Emotions}}                                                               & \multicolumn{3}{c|}{\textbf{Beer}}                                                               \\ \hline
\multicolumn{2}{|c|}{\textbf{Shortcut}}                                                          & \multicolumn{1}{l|}{\textbf{$\lambda$}}     & \multicolumn{1}{c|}{\textbf{1}} & \multicolumn{1}{c|}{\textbf{0.8}} & \multicolumn{1}{c|}{\textbf{0.6}} & \multicolumn{1}{c|}{\textbf{1}} & \multicolumn{1}{c|}{\textbf{0.8}} & \multicolumn{1}{c|}{\textbf{0.6}} & \multicolumn{1}{c|}{\textbf{1}} & \multicolumn{1}{c|}{\textbf{0.8}} & \textbf{0.6}               \\ \hline
\multicolumn{1}{|c|}{\multirow{15}{*}{\textbf{Occurrence}}} & \multirow{5}{*}{\textbf{ST}}       & \multicolumn{1}{l|}{\textbf{Test}}       & \multicolumn{1}{l|}{0.625}      & \multicolumn{1}{l|}{0.628}        & \multicolumn{1}{l|}{0.609}        & \multicolumn{1}{l|}{0.834}      & \multicolumn{1}{l|}{0.695}        & \multicolumn{1}{l|}{0.725}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -                          \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Ori-Test}}   & \multicolumn{1}{l|}{0.513}      & \multicolumn{1}{l|}{0.591}        & \multicolumn{1}{l|}{0.609}        & \multicolumn{1}{l|}{0.707}      & \multicolumn{1}{l|}{0.758}        & \multicolumn{1}{l|}{0.738}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -                          \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Anti-Test}}  & \multicolumn{1}{l|}{0.314}      & \multicolumn{1}{l|}{0.547}        & \multicolumn{1}{l|}{0.586}        & \multicolumn{1}{l|}{0.353}      & \multicolumn{1}{l|}{0.493}        & \multicolumn{1}{l|}{0.677}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -                          \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{$\Delta$}}      & \multicolumn{1}{l|}{0.310}      & \multicolumn{1}{l|}{0.081}        & \multicolumn{1}{l|}{0.023}        & \multicolumn{1}{l|}{0.481}      & \multicolumn{1}{l|}{0.202}        & \multicolumn{1}{l|}{0.048}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -                          \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{VAR($\Delta$)}} & \multicolumn{1}{l|}{0.000}      & \multicolumn{1}{l|}{0.001}        & \multicolumn{1}{l|}{0.000}        & \multicolumn{1}{l|}{0.001}      & \multicolumn{1}{l|}{0.000}        & \multicolumn{1}{l|}{0.000}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -                          \\ \cline{2-12} 
\multicolumn{1}{|c|}{}                                      & \multirow{5}{*}{\textbf{Syn}}      & \multicolumn{1}{l|}{\textbf{Test}}       & \multicolumn{1}{l|}{0.634}      & \multicolumn{1}{l|}{0.624}        & \multicolumn{1}{l|}{0.613}        & \multicolumn{1}{l|}{0.826}      & \multicolumn{1}{l|}{0.787}        & \multicolumn{1}{l|}{0.775}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -                          \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Ori-Test}}   & \multicolumn{1}{l|}{0.592}      & \multicolumn{1}{l|}{0.612}        & \multicolumn{1}{l|}{0.611}        & \multicolumn{1}{l|}{0.795}      & \multicolumn{1}{l|}{0.000}        & \multicolumn{1}{l|}{0.000}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -                          \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Anti-Test}}  & \multicolumn{1}{l|}{0.431}      & \multicolumn{1}{l|}{0.577}        & \multicolumn{1}{l|}{0.596}        & \multicolumn{1}{l|}{0.489}      & \multicolumn{1}{l|}{0.691}        & \multicolumn{1}{l|}{0.734}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -                          \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{$\Delta$}}      & \multicolumn{1}{l|}{0.203}      & \multicolumn{1}{l|}{0.047}        & \multicolumn{1}{l|}{0.017}        & \multicolumn{1}{l|}{0.337}      & \multicolumn{1}{l|}{0.096}        & \multicolumn{1}{l|}{0.041}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -                          \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{VAR($\Delta$)}} & \multicolumn{1}{l|}{0.001}      & \multicolumn{1}{l|}{0.000}        & \multicolumn{1}{l|}{0.000}        & \multicolumn{1}{l|}{0.000}      & \multicolumn{1}{l|}{0.001}        & \multicolumn{1}{l|}{0.000}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -                          \\ \cline{2-12} 
\multicolumn{1}{|c|}{}                                      & \multirow{5}{*}{\textbf{Category}} & \multicolumn{1}{l|}{\textbf{Test}}       & \multicolumn{1}{l|}{0.652}      & \multicolumn{1}{l|}{0.642}        & \multicolumn{1}{l|}{0.637}        & \multicolumn{1}{l|}{0.845}      & \multicolumn{1}{l|}{0.815}        & \multicolumn{1}{l|}{0.800}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -                          \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Ori-Test}}   & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -                          \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Anti-Test}}  & \multicolumn{1}{l|}{0.318}      & \multicolumn{1}{l|}{0.566}        & \multicolumn{1}{l|}{0.592}        & \multicolumn{1}{l|}{0.418}      & \multicolumn{1}{l|}{0.670}        & \multicolumn{1}{l|}{0.735}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -                          \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{$\Delta$}}      & \multicolumn{1}{l|}{0.334}      & \multicolumn{1}{l|}{0.077}        & \multicolumn{1}{l|}{0.045}        & \multicolumn{1}{l|}{0.427}      & \multicolumn{1}{l|}{0.145}        & \multicolumn{1}{l|}{0.065}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -                          \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{VAR($\Delta$)}} & \multicolumn{1}{l|}{0.000}      & \multicolumn{1}{l|}{0.000}        & \multicolumn{1}{l|}{0.000}        & \multicolumn{1}{l|}{0.001}      & \multicolumn{1}{l|}{0.001}        & \multicolumn{1}{l|}{0.000}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -                          \\ \hline
\multicolumn{1}{|c|}{\multirow{10}{*}{\textbf{Style}}}      & \multirow{5}{*}{\textbf{Register}} & \multicolumn{1}{l|}{\textbf{Test}}       & \multicolumn{1}{l|}{0.612}      & \multicolumn{1}{l|}{0.610}        & \multicolumn{1}{l|}{0.599}        & \multicolumn{1}{l|}{0.805}      & \multicolumn{1}{l|}{0.727}        & \multicolumn{1}{l|}{0.722}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -                          \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Ori-Test}}   & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -                          \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Anti-Test}}  & \multicolumn{1}{l|}{0.397}      & \multicolumn{1}{l|}{0.515}        & \multicolumn{1}{l|}{0.560}        & \multicolumn{1}{l|}{0.313}      & \multicolumn{1}{l|}{0.523}        & \multicolumn{1}{l|}{0.606}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -                          \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{$\Delta$}}      & \multicolumn{1}{l|}{0.215}      & \multicolumn{1}{l|}{0.096}        & \multicolumn{1}{l|}{0.038}        & \multicolumn{1}{l|}{0.491}      & \multicolumn{1}{l|}{0.204}        & \multicolumn{1}{l|}{0.116}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -                          \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{VAR($\Delta$)}} & \multicolumn{1}{l|}{0.000}      & \multicolumn{1}{l|}{0.000}        & \multicolumn{1}{l|}{0.000}        & \multicolumn{1}{l|}{0.000}      & \multicolumn{1}{l|}{0.000}        & \multicolumn{1}{l|}{0.000}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -                          \\ \cline{2-12} 
\multicolumn{1}{|c|}{}                                      & \multirow{5}{*}{\textbf{Author}}   & \multicolumn{1}{l|}{\textbf{Test}}       & \multicolumn{1}{l|}{0.605}      & \multicolumn{1}{l|}{0.596}        & \multicolumn{1}{l|}{0.597}        & \multicolumn{1}{l|}{0.642}      & \multicolumn{1}{l|}{0.623}        & \multicolumn{1}{l|}{0.569}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -                          \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Ori-Test}}   & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -                          \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Anti-Test}}  & \multicolumn{1}{l|}{0.271}      & \multicolumn{1}{l|}{0.476}        & \multicolumn{1}{l|}{0.529}        & \multicolumn{1}{l|}{0.192}      & \multicolumn{1}{l|}{0.310}        & \multicolumn{1}{l|}{0.407}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -                          \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{$\Delta$}}      & \multicolumn{1}{l|}{0.334}      & \multicolumn{1}{l|}{0.120}        & \multicolumn{1}{l|}{0.068}        & \multicolumn{1}{l|}{0.451}      & \multicolumn{1}{l|}{0.313}        & \multicolumn{1}{l|}{0.162}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -                          \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{VAR($\Delta$)}} & \multicolumn{1}{l|}{0.000}      & \multicolumn{1}{l|}{0.000}        & \multicolumn{1}{l|}{0.000}        & \multicolumn{1}{l|}{0.000}      & \multicolumn{1}{l|}{0.001}        & \multicolumn{1}{l|}{0.001}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -                          \\ \hline
\multicolumn{1}{|c|}{\multirow{10}{*}{\textbf{Concept}}}    & \multirow{5}{*}{\textbf{Occurr}}   & \multicolumn{1}{l|}{\textbf{Test}}       & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{l|}{0.786}      & \multicolumn{1}{l|}{0.782}        & \multicolumn{1}{l|}{0.784} \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Ori-Test}}   & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -                          \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Anti-Test}}  & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{l|}{0.658}      & \multicolumn{1}{l|}{0.727}        & \multicolumn{1}{l|}{0.758} \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{$\Delta$}}      & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{l|}{0.128}      & \multicolumn{1}{l|}{0.054}        & \multicolumn{1}{l|}{0.026} \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{VAR($\Delta$)}} & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{l|}{0.000}      & \multicolumn{1}{l|}{0.000}        & \multicolumn{1}{l|}{0.000} \\ \cline{2-12} 
\multicolumn{1}{|c|}{}                                      & \multirow{5}{*}{\textbf{Corr}}     & \multicolumn{1}{l|}{\textbf{Test}}       & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{l|}{0.905}      & \multicolumn{1}{l|}{0.895}        & \multicolumn{1}{l|}{0.898} \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Ori-Test}}   & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -                          \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Anti-Test}}  & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{l|}{0.694}      & \multicolumn{1}{l|}{0.839}        & \multicolumn{1}{l|}{0.870} \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{$\Delta$}}      & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{l|}{0.211}      & \multicolumn{1}{l|}{0.056}        & \multicolumn{1}{l|}{0.028} \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{VAR($\Delta$)}} & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{l|}{0.001}      & \multicolumn{1}{l|}{0.000}        & \multicolumn{1}{l|}{0.000} \\ \hline
\end{tabular}
\begin{tabular}{|cc|lccccccccc|}
\hline
\multicolumn{1}{|l|}{\textbf{}}                             & \multicolumn{1}{l|}{\textbf{}}     & \multicolumn{10}{c|}{\textbf{Llama2-7b - Accuracy}}                                                                                                                                                                                                                                                                                               \\ \hline
\multicolumn{2}{|c|}{\textbf{Datasets}}                                                          & \multicolumn{1}{l|}{\textbf{}}           & \multicolumn{3}{c|}{\textbf{Yelp}}                                                                      & \multicolumn{3}{c|}{\textbf{Go Emotions}}                                                               & \multicolumn{3}{c|}{\textbf{Beer}}                                                 \\ \hline
\multicolumn{2}{|c|}{\textbf{Shortcut}}                                                          & \multicolumn{1}{l|}{\textbf{$\lambda$}}     & \multicolumn{1}{c|}{\textbf{1}} & \multicolumn{1}{c|}{\textbf{0.8}} & \multicolumn{1}{c|}{\textbf{0.6}} & \multicolumn{1}{c|}{\textbf{1}} & \multicolumn{1}{c|}{\textbf{0.8}} & \multicolumn{1}{c|}{\textbf{0.6}} & \multicolumn{1}{c|}{\textbf{1}} & \multicolumn{1}{c|}{\textbf{0.8}} & \textbf{0.6} \\ \hline
\multicolumn{1}{|c|}{\multirow{15}{*}{\textbf{Occurrence}}} & \multirow{5}{*}{\textbf{ST}}       & \multicolumn{1}{l|}{\textbf{Test}}       & \multicolumn{1}{c|}{0.719}      & \multicolumn{1}{c|}{0.707}        & \multicolumn{1}{c|}{0.702}        & \multicolumn{1}{c|}{0.868}      & \multicolumn{1}{c|}{0.851}        & \multicolumn{1}{c|}{0.829}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Ori-Test}}   & \multicolumn{1}{c|}{0.699}      & \multicolumn{1}{c|}{0.705}        & \multicolumn{1}{c|}{0.703}        & \multicolumn{1}{c|}{0.860}      & \multicolumn{1}{c|}{0.846}        & \multicolumn{1}{c|}{0.827}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Anti-Test}}  & \multicolumn{1}{c|}{0.673}      & \multicolumn{1}{c|}{0.685}        & \multicolumn{1}{c|}{0.695}        & \multicolumn{1}{c|}{0.379}      & \multicolumn{1}{c|}{0.502}        & \multicolumn{1}{c|}{0.716}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{$\Delta$}}      & \multicolumn{1}{c|}{0.046}      & \multicolumn{1}{c|}{0.021}        & \multicolumn{1}{c|}{0.007}        & \multicolumn{1}{c|}{0.489}      & \multicolumn{1}{c|}{0.349}        & \multicolumn{1}{c|}{0.113}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{VAR($\Delta$)}} & \multicolumn{1}{c|}{0.000}      & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{0.011}      & \multicolumn{1}{c|}{0.024}        & \multicolumn{1}{c|}{0.008}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{2-12} 
\multicolumn{1}{|c|}{}                                      & \multirow{5}{*}{\textbf{Syn}}      & \multicolumn{1}{l|}{\textbf{Test}}       & \multicolumn{1}{c|}{0.705}      & \multicolumn{1}{c|}{0.702}        & \multicolumn{1}{c|}{0.704}        & \multicolumn{1}{c|}{0.783}      & \multicolumn{1}{c|}{0.828}        & \multicolumn{1}{c|}{0.843}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Ori-Test}}   & \multicolumn{1}{c|}{0.666}      & \multicolumn{1}{c|}{0.698}        & \multicolumn{1}{c|}{0.702}        & \multicolumn{1}{c|}{0.781}      & \multicolumn{1}{c|}{0.824}        & \multicolumn{1}{c|}{0.843}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Anti-Test}}  & \multicolumn{1}{c|}{0.628}      & \multicolumn{1}{c|}{0.687}        & \multicolumn{1}{c|}{0.699}        & \multicolumn{1}{c|}{0.664}      & \multicolumn{1}{c|}{0.761}        & \multicolumn{1}{c|}{0.812}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{$\Delta$}}      & \multicolumn{1}{c|}{0.076}      & \multicolumn{1}{c|}{0.015}        & \multicolumn{1}{c|}{0.005}        & \multicolumn{1}{c|}{0.118}      & \multicolumn{1}{c|}{0.067}        & \multicolumn{1}{c|}{0.032}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{VAR($\Delta$)}} & \multicolumn{1}{c|}{0.002}      & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{0.001}      & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{2-12} 
\multicolumn{1}{|c|}{}                                      & \multirow{5}{*}{\textbf{Category}} & \multicolumn{1}{l|}{\textbf{Test}}       & \multicolumn{1}{c|}{0.719}      & \multicolumn{1}{c|}{0.717}        & \multicolumn{1}{c|}{0.709}        & \multicolumn{1}{c|}{0.848}      & \multicolumn{1}{c|}{0.846}        & \multicolumn{1}{c|}{0.824}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Ori-Test}}   & \multicolumn{1}{c|}{0.686}      & \multicolumn{1}{c|}{0.690}        & \multicolumn{1}{c|}{0.690}        & \multicolumn{1}{c|}{0.852}      & \multicolumn{1}{c|}{0.851}        & \multicolumn{1}{c|}{0.820}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Anti-Test}}  & \multicolumn{1}{c|}{0.645}      & \multicolumn{1}{c|}{0.674}        & \multicolumn{1}{c|}{0.685}        & \multicolumn{1}{c|}{0.828}      & \multicolumn{1}{c|}{0.834}        & \multicolumn{1}{c|}{0.810}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{$\Delta$}}      & \multicolumn{1}{c|}{0.074}      & \multicolumn{1}{c|}{0.042}        & \multicolumn{1}{c|}{0.024}        & \multicolumn{1}{c|}{0.020}      & \multicolumn{1}{c|}{0.013}        & \multicolumn{1}{c|}{0.014}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{VAR($\Delta$)}} & \multicolumn{1}{c|}{0.000}      & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{0.000}      & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \hline
\multicolumn{1}{|c|}{\multirow{10}{*}{\textbf{Style}}}      & \multirow{5}{*}{\textbf{Register}} & \multicolumn{1}{l|}{\textbf{Test}}       & \multicolumn{1}{c|}{0.656}      & \multicolumn{1}{c|}{0.656}        & \multicolumn{1}{c|}{0.649}        & \multicolumn{1}{c|}{0.827}      & \multicolumn{1}{c|}{0.846}        & \multicolumn{1}{c|}{0.848}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Ori-Test}}   & \multicolumn{1}{c|}{0.675}      & \multicolumn{1}{c|}{0.674}        & \multicolumn{1}{c|}{0.665}        & \multicolumn{1}{c|}{0.836}      & \multicolumn{1}{c|}{0.853}        & \multicolumn{1}{c|}{0.854}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Anti-Test}}  & \multicolumn{1}{c|}{0.620}      & \multicolumn{1}{c|}{0.629}        & \multicolumn{1}{c|}{0.633}        & \multicolumn{1}{c|}{0.344}      & \multicolumn{1}{c|}{0.669}        & \multicolumn{1}{c|}{0.724}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{$\Delta$}}      & \multicolumn{1}{c|}{0.036}      & \multicolumn{1}{c|}{0.026}        & \multicolumn{1}{c|}{0.015}        & \multicolumn{1}{c|}{0.483}      & \multicolumn{1}{c|}{0.177}        & \multicolumn{1}{c|}{0.124}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{VAR($\Delta$)}} & \multicolumn{1}{c|}{0.000}      & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{0.001}      & \multicolumn{1}{c|}{0.003}        & \multicolumn{1}{c|}{0.001}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{2-12} 
\multicolumn{1}{|c|}{}                                      & \multirow{5}{*}{\textbf{Author}}   & \multicolumn{1}{l|}{\textbf{Test}}       & \multicolumn{1}{c|}{0.624}      & \multicolumn{1}{c|}{0.625}        & \multicolumn{1}{c|}{0.623}        & \multicolumn{1}{c|}{0.723}      & \multicolumn{1}{c|}{0.720}        & \multicolumn{1}{c|}{0.594}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Ori-Test}}   & \multicolumn{1}{c|}{0.664}      & \multicolumn{1}{c|}{0.667}        & \multicolumn{1}{c|}{0.666}        & \multicolumn{1}{c|}{0.736}      & \multicolumn{1}{c|}{0.754}        & \multicolumn{1}{c|}{0.650}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Anti-Test}}  & \multicolumn{1}{c|}{0.568}      & \multicolumn{1}{c|}{0.588}        & \multicolumn{1}{c|}{0.593}        & \multicolumn{1}{c|}{0.276}      & \multicolumn{1}{c|}{0.433}        & \multicolumn{1}{c|}{0.501}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{$\Delta$}}      & \multicolumn{1}{c|}{0.056}      & \multicolumn{1}{c|}{0.037}        & \multicolumn{1}{c|}{0.029}        & \multicolumn{1}{c|}{0.447}      & \multicolumn{1}{c|}{0.287}        & \multicolumn{1}{c|}{0.092}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{VAR($\Delta$)}} & \multicolumn{1}{c|}{0.000}      & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{0.003}      & \multicolumn{1}{c|}{0.004}        & \multicolumn{1}{c|}{0.003}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \hline
\multicolumn{1}{|c|}{\multirow{10}{*}{\textbf{Concept}}}    & \multirow{5}{*}{\textbf{Occurr}}   & \multicolumn{1}{l|}{\textbf{Test}}       & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{0.753}      & \multicolumn{1}{c|}{0.786}        & 0.785        \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Ori-Test}}   & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{0.718}      & \multicolumn{1}{c|}{0.769}        & 0.759        \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Anti-Test}}  & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{0.744}      & \multicolumn{1}{c|}{0.769}        & 0.771        \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{$\Delta$}}      & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{0.010}      & \multicolumn{1}{c|}{0.017}        & 0.015        \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{VAR($\Delta$)}} & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{0.000}      & \multicolumn{1}{c|}{0.000}        & 0.000        \\ \cline{2-12} 
\multicolumn{1}{|c|}{}                                      & \multirow{5}{*}{\textbf{Corr}}     & \multicolumn{1}{l|}{\textbf{Test}}       & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{0.804}      & \multicolumn{1}{c|}{0.797}        & 0.800        \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Ori-Test}}   & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{0.769}      & \multicolumn{1}{c|}{0.731}        & 0.760        \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Anti-Test}}  & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{0.779}      & \multicolumn{1}{c|}{0.800}        & 0.803        \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{$\Delta$}}      & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{0.024}      & \multicolumn{1}{c|}{-0.003}       & -0.003       \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{VAR($\Delta$)}} & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{0.000}      & \multicolumn{1}{c|}{0.000}        & 0.000        \\ \hline
\end{tabular}
\begin{tabular}{|cc|lccccccccc|}
\hline
\multicolumn{1}{|l|}{\textbf{}}                             & \multicolumn{1}{l|}{\textbf{}}     & \multicolumn{10}{c|}{\textbf{Llama2-7b - Macro F1}}                                                                                                                                                                                                                                                                                               \\ \hline
\multicolumn{2}{|c|}{\textbf{Datasets}}                                                          & \multicolumn{1}{l|}{\textbf{}}           & \multicolumn{3}{c|}{\textbf{Yelp}}                                                                      & \multicolumn{3}{c|}{\textbf{Go Emotions}}                                                               & \multicolumn{3}{c|}{\textbf{Beer}}                                                 \\ \hline
\multicolumn{2}{|c|}{\textbf{Shortcut}}                                                          & \multicolumn{1}{l|}{\textbf{$\lambda$}}     & \multicolumn{1}{c|}{\textbf{1}} & \multicolumn{1}{c|}{\textbf{0.8}} & \multicolumn{1}{c|}{\textbf{0.6}} & \multicolumn{1}{c|}{\textbf{1}} & \multicolumn{1}{c|}{\textbf{0.8}} & \multicolumn{1}{c|}{\textbf{0.6}} & \multicolumn{1}{c|}{\textbf{1}} & \multicolumn{1}{c|}{\textbf{0.8}} & \textbf{0.6} \\ \hline
\multicolumn{1}{|c|}{\multirow{15}{*}{\textbf{Occurrence}}} & \multirow{5}{*}{\textbf{ST}}       & \multicolumn{1}{l|}{\textbf{Test}}       & \multicolumn{1}{c|}{0.514}      & \multicolumn{1}{c|}{0.551}        & \multicolumn{1}{c|}{0.531}        & \multicolumn{1}{c|}{0.761}      & \multicolumn{1}{c|}{0.723}        & \multicolumn{1}{c|}{0.715}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Ori-Test}}   & \multicolumn{1}{c|}{0.473}      & \multicolumn{1}{c|}{0.502}        & \multicolumn{1}{c|}{0.488}        & \multicolumn{1}{c|}{0.757}      & \multicolumn{1}{c|}{0.718}        & \multicolumn{1}{c|}{0.717}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Anti-Test}}  & \multicolumn{1}{c|}{0.472}      & \multicolumn{1}{c|}{0.489}        & \multicolumn{1}{c|}{0.483}        & \multicolumn{1}{c|}{0.442}      & \multicolumn{1}{c|}{0.488}        & \multicolumn{1}{c|}{0.644}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{$\Delta$}}      & \multicolumn{1}{c|}{0.042}      & \multicolumn{1}{c|}{0.063}        & \multicolumn{1}{c|}{0.049}        & \multicolumn{1}{c|}{0.320}      & \multicolumn{1}{c|}{0.235}        & \multicolumn{1}{c|}{0.071}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{VAR($\Delta$)}} & \multicolumn{1}{c|}{0.000}      & \multicolumn{1}{c|}{0.002}        & \multicolumn{1}{c|}{0.002}        & \multicolumn{1}{c|}{0.002}      & \multicolumn{1}{c|}{0.007}        & \multicolumn{1}{c|}{0.002}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{2-12} 
\multicolumn{1}{|c|}{}                                      & \multirow{5}{*}{\textbf{Syn}}      & \multicolumn{1}{l|}{\textbf{Test}}       & \multicolumn{1}{c|}{0.558}      & \multicolumn{1}{c|}{0.514}        & \multicolumn{1}{c|}{0.491}        & \multicolumn{1}{c|}{0.656}      & \multicolumn{1}{c|}{0.729}        & \multicolumn{1}{c|}{0.738}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Ori-Test}}   & \multicolumn{1}{c|}{0.529}      & \multicolumn{1}{c|}{0.511}        & \multicolumn{1}{c|}{0.505}        & \multicolumn{1}{c|}{0.656}      & \multicolumn{1}{c|}{0.725}        & \multicolumn{1}{c|}{0.740}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Anti-Test}}  & \multicolumn{1}{c|}{0.499}      & \multicolumn{1}{c|}{0.504}        & \multicolumn{1}{c|}{0.503}        & \multicolumn{1}{c|}{0.572}      & \multicolumn{1}{c|}{0.677}        & \multicolumn{1}{c|}{0.710}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{$\Delta$}}      & \multicolumn{1}{c|}{0.059}      & \multicolumn{1}{c|}{0.010}        & \multicolumn{1}{c|}{-0.012}       & \multicolumn{1}{c|}{0.084}      & \multicolumn{1}{c|}{0.052}        & \multicolumn{1}{c|}{0.028}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{VAR($\Delta$)}} & \multicolumn{1}{c|}{0.001}      & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{0.001}        & \multicolumn{1}{c|}{0.000}      & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{2-12} 
\multicolumn{1}{|c|}{}                                      & \multirow{5}{*}{\textbf{Category}} & \multicolumn{1}{l|}{\textbf{Test}}       & \multicolumn{1}{c|}{0.459}      & \multicolumn{1}{c|}{0.483}        & \multicolumn{1}{c|}{0.440}        & \multicolumn{1}{c|}{0.740}      & \multicolumn{1}{c|}{0.736}        & \multicolumn{1}{c|}{0.694}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Ori-Test}}   & \multicolumn{1}{c|}{0.428}      & \multicolumn{1}{c|}{0.488}        & \multicolumn{1}{c|}{0.430}        & \multicolumn{1}{c|}{0.710}      & \multicolumn{1}{c|}{0.737}        & \multicolumn{1}{c|}{0.627}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Anti-Test}}  & \multicolumn{1}{c|}{0.416}      & \multicolumn{1}{c|}{0.434}        & \multicolumn{1}{c|}{0.427}        & \multicolumn{1}{c|}{0.721}      & \multicolumn{1}{c|}{0.726}        & \multicolumn{1}{c|}{0.680}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{$\Delta$}}      & \multicolumn{1}{c|}{0.043}      & \multicolumn{1}{c|}{0.049}        & \multicolumn{1}{c|}{0.013}        & \multicolumn{1}{c|}{0.019}      & \multicolumn{1}{c|}{0.010}        & \multicolumn{1}{c|}{0.014}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{VAR($\Delta$)}} & \multicolumn{1}{c|}{0.000}      & \multicolumn{1}{c|}{0.001}        & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{0.000}      & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \hline
\multicolumn{1}{|c|}{\multirow{10}{*}{\textbf{Style}}}      & \multirow{5}{*}{\textbf{Register}} & \multicolumn{1}{l|}{\textbf{Test}}       & \multicolumn{1}{c|}{0.648}      & \multicolumn{1}{c|}{0.647}        & \multicolumn{1}{c|}{0.636}        & \multicolumn{1}{c|}{0.707}      & \multicolumn{1}{c|}{0.750}        & \multicolumn{1}{c|}{0.743}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Ori-Test}}   & \multicolumn{1}{c|}{0.669}      & \multicolumn{1}{c|}{0.667}        & \multicolumn{1}{c|}{0.653}        & \multicolumn{1}{c|}{0.723}      & \multicolumn{1}{c|}{0.748}        & \multicolumn{1}{c|}{0.740}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Anti-Test}}  & \multicolumn{1}{c|}{0.618}      & \multicolumn{1}{c|}{0.626}        & \multicolumn{1}{c|}{0.626}        & \multicolumn{1}{c|}{0.348}      & \multicolumn{1}{c|}{0.563}        & \multicolumn{1}{c|}{0.616}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{$\Delta$}}      & \multicolumn{1}{c|}{0.030}      & \multicolumn{1}{c|}{0.021}        & \multicolumn{1}{c|}{0.010}        & \multicolumn{1}{c|}{0.359}      & \multicolumn{1}{c|}{0.186}        & \multicolumn{1}{c|}{0.128}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{VAR($\Delta$)}} & \multicolumn{1}{c|}{0.000}      & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{0.000}      & \multicolumn{1}{c|}{0.002}        & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{2-12} 
\multicolumn{1}{|c|}{}                                      & \multirow{5}{*}{\textbf{Author}}   & \multicolumn{1}{l|}{\textbf{Test}}       & \multicolumn{1}{c|}{0.626}      & \multicolumn{1}{c|}{0.626}        & \multicolumn{1}{c|}{0.582}        & \multicolumn{1}{c|}{0.573}      & \multicolumn{1}{c|}{0.582}        & \multicolumn{1}{c|}{0.472}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Ori-Test}}   & \multicolumn{1}{c|}{0.663}      & \multicolumn{1}{c|}{0.664}        & \multicolumn{1}{c|}{0.664}        & \multicolumn{1}{c|}{0.652}      & \multicolumn{1}{c|}{0.675}        & \multicolumn{1}{c|}{0.601}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Anti-Test}}  & \multicolumn{1}{c|}{0.572}      & \multicolumn{1}{c|}{0.591}        & \multicolumn{1}{c|}{0.556}        & \multicolumn{1}{c|}{0.259}      & \multicolumn{1}{c|}{0.371}        & \multicolumn{1}{c|}{0.395}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{$\Delta$}}      & \multicolumn{1}{c|}{0.054}      & \multicolumn{1}{c|}{0.035}        & \multicolumn{1}{c|}{0.025}        & \multicolumn{1}{c|}{0.313}      & \multicolumn{1}{c|}{0.212}        & \multicolumn{1}{c|}{0.077}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{VAR($\Delta$)}} & \multicolumn{1}{c|}{0.000}      & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{0.001}      & \multicolumn{1}{c|}{0.001}        & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \hline
\multicolumn{1}{|c|}{\multirow{10}{*}{\textbf{Concept}}}    & \multirow{5}{*}{\textbf{Occurr}}   & \multicolumn{1}{l|}{\textbf{Test}}       & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{0.739}      & \multicolumn{1}{c|}{0.776}        & 0.777        \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Ori-Test}}   & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{0.699}      & \multicolumn{1}{c|}{0.759}        & 0.745        \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Anti-Test}}  & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{0.729}      & \multicolumn{1}{c|}{0.729}        & 0.762        \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{$\Delta$}}      & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{0.010}      & \multicolumn{1}{c|}{0.047}        & 0.015        \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{VAR($\Delta$)}} & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{0.000}      & \multicolumn{1}{c|}{0.006}        & 0.000        \\ \cline{2-12} 
\multicolumn{1}{|c|}{}                                      & \multirow{5}{*}{\textbf{Corr}}     & \multicolumn{1}{l|}{\textbf{Test}}       & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{0.797}      & \multicolumn{1}{c|}{0.789}        & 0.790        \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Ori-Test}}   & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{0.752}      & \multicolumn{1}{c|}{0.716}        & 0.741        \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Anti-Test}}  & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{0.772}      & \multicolumn{1}{c|}{0.791}        & 0.793        \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{$\Delta$}}      & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{0.025}      & \multicolumn{1}{c|}{-0.003}       & -0.003       \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{VAR($\Delta$)}} & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{0.001}      & \multicolumn{1}{c|}{0.000}        & 0.000        \\ \hline
\end{tabular}
\begin{tabular}{|cc|lccccccccc|}
\hline
\multicolumn{1}{|l|}{\textbf{}}                             & \multicolumn{1}{l|}{\textbf{}}     & \multicolumn{10}{c|}{\textbf{Llama2-13b - Accuracy}}                                                                                                                                                                                                                                                                                              \\ \hline
\multicolumn{2}{|c|}{\textbf{Datasets}}                                                          & \multicolumn{1}{l|}{\textbf{}}           & \multicolumn{3}{c|}{\textbf{Yelp}}                                                                      & \multicolumn{3}{c|}{\textbf{Go Emotions}}                                                               & \multicolumn{3}{c|}{\textbf{Beer}}                                                 \\ \hline
\multicolumn{2}{|c|}{\textbf{Shortcut}}                                                          & \multicolumn{1}{l|}{\textbf{$\lambda$}}     & \multicolumn{1}{c|}{\textbf{1}} & \multicolumn{1}{c|}{\textbf{0.8}} & \multicolumn{1}{c|}{\textbf{0.6}} & \multicolumn{1}{c|}{\textbf{1}} & \multicolumn{1}{c|}{\textbf{0.8}} & \multicolumn{1}{c|}{\textbf{0.6}} & \multicolumn{1}{c|}{\textbf{1}} & \multicolumn{1}{c|}{\textbf{0.8}} & \textbf{0.6} \\ \hline
\multicolumn{1}{|c|}{\multirow{15}{*}{\textbf{Occurrence}}} & \multirow{5}{*}{\textbf{ST}}       & \multicolumn{1}{l|}{\textbf{Test}}       & \multicolumn{1}{c|}{0.727}      & \multicolumn{1}{c|}{0.712}        & \multicolumn{1}{c|}{0.698}        & \multicolumn{1}{c|}{0.761}      & \multicolumn{1}{c|}{0.764}        & \multicolumn{1}{c|}{0.806}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Ori-Test}}   & \multicolumn{1}{c|}{0.176}      & \multicolumn{1}{c|}{0.686}        & \multicolumn{1}{c|}{0.692}        & \multicolumn{1}{c|}{0.757}      & \multicolumn{1}{c|}{0.760}        & \multicolumn{1}{c|}{0.805}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Anti-Test}}  & \multicolumn{1}{c|}{0.169}      & \multicolumn{1}{c|}{0.672}        & \multicolumn{1}{c|}{0.683}        & \multicolumn{1}{c|}{0.553}      & \multicolumn{1}{c|}{0.756}        & \multicolumn{1}{c|}{0.780}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{$\Delta$}}      & \multicolumn{1}{c|}{0.557}      & \multicolumn{1}{c|}{0.040}        & \multicolumn{1}{c|}{0.015}        & \multicolumn{1}{c|}{0.207}      & \multicolumn{1}{c|}{0.008}        & \multicolumn{1}{c|}{0.025}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{VAR($\Delta$)}} & \multicolumn{1}{c|}{\#DIV/0!}   & \multicolumn{1}{c|}{\#DIV/0!}     & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{0.064}      & \multicolumn{1}{c|}{0.001}        & \multicolumn{1}{c|}{0.001}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{2-12} 
\multicolumn{1}{|c|}{}                                      & \multirow{5}{*}{\textbf{Syn}}      & \multicolumn{1}{l|}{\textbf{Test}}       & \multicolumn{1}{c|}{0.483}      & \multicolumn{1}{c|}{0.710}        & \multicolumn{1}{c|}{0.717}        & \multicolumn{1}{c|}{0.849}      & \multicolumn{1}{c|}{0.847}        & \multicolumn{1}{c|}{0.835}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Ori-Test}}   & \multicolumn{1}{c|}{0.438}      & \multicolumn{1}{c|}{0.700}        & \multicolumn{1}{c|}{0.704}        & \multicolumn{1}{c|}{0.847}      & \multicolumn{1}{c|}{0.845}        & \multicolumn{1}{c|}{0.835}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Anti-Test}}  & \multicolumn{1}{c|}{0.387}      & \multicolumn{1}{c|}{0.686}        & \multicolumn{1}{c|}{0.697}        & \multicolumn{1}{c|}{0.822}      & \multicolumn{1}{c|}{0.822}        & \multicolumn{1}{c|}{0.819}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{$\Delta$}}      & \multicolumn{1}{c|}{0.096}      & \multicolumn{1}{c|}{0.024}        & \multicolumn{1}{c|}{0.020}        & \multicolumn{1}{c|}{0.027}      & \multicolumn{1}{c|}{0.026}        & \multicolumn{1}{c|}{0.016}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{VAR($\Delta$)}} & \multicolumn{1}{c|}{0.009}      & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{0.000}      & \multicolumn{1}{c|}{0.001}        & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{2-12} 
\multicolumn{1}{|c|}{}                                      & \multirow{5}{*}{\textbf{Category}} & \multicolumn{1}{l|}{\textbf{Test}}       & \multicolumn{1}{c|}{0.726}      & \multicolumn{1}{c|}{0.723}        & \multicolumn{1}{c|}{0.719}        & \multicolumn{1}{c|}{0.840}      & \multicolumn{1}{c|}{0.830}        & \multicolumn{1}{c|}{0.800}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Ori-Test}}   & \multicolumn{1}{c|}{0.700}      & \multicolumn{1}{c|}{0.705}        & \multicolumn{1}{c|}{0.706}        & \multicolumn{1}{c|}{0.847}      & \multicolumn{1}{c|}{0.828}        & \multicolumn{1}{c|}{0.825}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Anti-Test}}  & \multicolumn{1}{c|}{0.648}      & \multicolumn{1}{c|}{0.686}        & \multicolumn{1}{c|}{0.695}        & \multicolumn{1}{c|}{0.832}      & \multicolumn{1}{c|}{0.830}        & \multicolumn{1}{c|}{0.800}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{$\Delta$}}      & \multicolumn{1}{c|}{0.078}      & \multicolumn{1}{c|}{0.038}        & \multicolumn{1}{c|}{0.024}        & \multicolumn{1}{c|}{0.008}      & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{VAR($\Delta$)}} & \multicolumn{1}{c|}{0.000}      & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{0.000}      & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \hline
\multicolumn{1}{|c|}{\multirow{10}{*}{\textbf{Style}}}      & \multirow{5}{*}{\textbf{Register}} & \multicolumn{1}{l|}{\textbf{Test}}       & \multicolumn{1}{c|}{0.703}      & \multicolumn{1}{c|}{0.694}        & \multicolumn{1}{c|}{0.689}        & \multicolumn{1}{c|}{0.869}      & \multicolumn{1}{c|}{0.848}        & \multicolumn{1}{c|}{0.863}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Ori-Test}}   & \multicolumn{1}{c|}{0.683}      & \multicolumn{1}{c|}{0.695}        & \multicolumn{1}{c|}{0.696}        & \multicolumn{1}{c|}{0.867}      & \multicolumn{1}{c|}{0.852}        & \multicolumn{1}{c|}{0.870}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Anti-Test}}  & \multicolumn{1}{c|}{0.610}      & \multicolumn{1}{c|}{0.646}        & \multicolumn{1}{c|}{0.662}        & \multicolumn{1}{c|}{0.392}      & \multicolumn{1}{c|}{0.604}        & \multicolumn{1}{c|}{0.698}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{$\Delta$}}      & \multicolumn{1}{c|}{0.092}      & \multicolumn{1}{c|}{0.042}        & \multicolumn{1}{c|}{0.023}        & \multicolumn{1}{c|}{0.489}      & \multicolumn{1}{c|}{0.225}        & \multicolumn{1}{c|}{0.163}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{VAR($\Delta$)}} & \multicolumn{1}{c|}{0.000}      & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{0.000}      & \multicolumn{1}{c|}{0.004}        & \multicolumn{1}{c|}{0.004}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{2-12} 
\multicolumn{1}{|c|}{}                                      & \multirow{5}{*}{\textbf{Author}}   & \multicolumn{1}{l|}{\textbf{Test}}       & \multicolumn{1}{c|}{0.674}      & \multicolumn{1}{c|}{0.670}        & \multicolumn{1}{c|}{0.665}        & \multicolumn{1}{c|}{0.650}      & \multicolumn{1}{c|}{0.656}        & \multicolumn{1}{c|}{0.779}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Ori-Test}}   & \multicolumn{1}{c|}{0.679}      & \multicolumn{1}{c|}{0.688}        & \multicolumn{1}{c|}{0.688}        & \multicolumn{1}{c|}{0.686}      & \multicolumn{1}{c|}{0.692}        & \multicolumn{1}{c|}{0.812}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Anti-Test}}  & \multicolumn{1}{c|}{0.568}      & \multicolumn{1}{c|}{0.602}        & \multicolumn{1}{c|}{0.625}        & \multicolumn{1}{c|}{0.296}      & \multicolumn{1}{c|}{0.300}        & \multicolumn{1}{c|}{0.564}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{$\Delta$}}      & \multicolumn{1}{c|}{0.106}      & \multicolumn{1}{c|}{0.068}        & \multicolumn{1}{c|}{0.040}        & \multicolumn{1}{c|}{0.354}      & \multicolumn{1}{c|}{0.355}        & \multicolumn{1}{c|}{0.215}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{VAR($\Delta$)}} & \multicolumn{1}{c|}{0.000}      & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{0.061}      & \multicolumn{1}{c|}{0.003}        & \multicolumn{1}{c|}{0.010}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \hline
\multicolumn{1}{|c|}{\multirow{10}{*}{\textbf{Concept}}}    & \multirow{5}{*}{\textbf{Occurr}}   & \multicolumn{1}{l|}{\textbf{Test}}       & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{0.788}      & \multicolumn{1}{c|}{0.775}        & 0.735        \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Ori-Test}}   & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{0.766}      & \multicolumn{1}{c|}{0.765}        & 0.726        \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Anti-Test}}  & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{0.770}      & \multicolumn{1}{c|}{0.759}        & 0.725        \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{$\Delta$}}      & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{0.018}      & \multicolumn{1}{c|}{0.016}        & 0.009        \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{VAR($\Delta$)}} & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{0.000}      & \multicolumn{1}{c|}{0.000}        & 0.000        \\ \cline{2-12} 
\multicolumn{1}{|c|}{}                                      & \multirow{5}{*}{\textbf{Corr}}     & \multicolumn{1}{l|}{\textbf{Test}}       & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{0.800}      & \multicolumn{1}{c|}{0.797}        & 0.682        \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Ori-Test}}   & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{0.744}      & \multicolumn{1}{c|}{0.735}        & 0.612        \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Anti-Test}}  & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{0.709}      & \multicolumn{1}{c|}{0.801}        & 0.679        \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{$\Delta$}}      & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{0.091}      & \multicolumn{1}{c|}{-0.004}       & 0.000        \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{VAR($\Delta$)}} & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{0.015}      & \multicolumn{1}{c|}{0.000}        & 0.000        \\ \hline
\end{tabular}
\begin{tabular}{|cc|lccccccccc|}
\hline
\multicolumn{1}{|l|}{\textbf{}}                             & \multicolumn{1}{l|}{\textbf{}}     & \multicolumn{10}{c|}{\textbf{Llama2-13b - Macro F1}}                                                                                                                                                                                                                                                                                              \\ \hline
\multicolumn{2}{|c|}{\textbf{Datasets}}                                                          & \multicolumn{1}{l|}{\textbf{}}           & \multicolumn{3}{c|}{\textbf{Yelp}}                                                                      & \multicolumn{3}{c|}{\textbf{Go Emotions}}                                                               & \multicolumn{3}{c|}{\textbf{Beer}}                                                 \\ \hline
\multicolumn{2}{|c|}{\textbf{Shortcut}}                                                          & \multicolumn{1}{l|}{\textbf{$\lambda$}}     & \multicolumn{1}{c|}{\textbf{1}} & \multicolumn{1}{c|}{\textbf{0.8}} & \multicolumn{1}{c|}{\textbf{0.6}} & \multicolumn{1}{c|}{\textbf{1}} & \multicolumn{1}{c|}{\textbf{0.8}} & \multicolumn{1}{c|}{\textbf{0.6}} & \multicolumn{1}{c|}{\textbf{1}} & \multicolumn{1}{c|}{\textbf{0.8}} & \textbf{0.6} \\ \hline
\multicolumn{1}{|c|}{\multirow{15}{*}{\textbf{Occurrence}}} & \multirow{5}{*}{\textbf{ST}}       & \multicolumn{1}{l|}{\textbf{Test}}       & \multicolumn{1}{c|}{0.723}      & \multicolumn{1}{c|}{0.507}        & \multicolumn{1}{c|}{0.520}        & \multicolumn{1}{c|}{0.675}      & \multicolumn{1}{c|}{0.628}        & \multicolumn{1}{c|}{0.723}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Ori-Test}}   & \multicolumn{1}{c|}{0.167}      & \multicolumn{1}{c|}{0.489}        & \multicolumn{1}{c|}{0.498}        & \multicolumn{1}{c|}{0.671}      & \multicolumn{1}{c|}{0.626}        & \multicolumn{1}{c|}{0.723}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Anti-Test}}  & \multicolumn{1}{c|}{0.161}      & \multicolumn{1}{c|}{0.482}        & \multicolumn{1}{c|}{0.472}        & \multicolumn{1}{c|}{0.565}      & \multicolumn{1}{c|}{0.614}        & \multicolumn{1}{c|}{0.685}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{$\Delta$}}      & \multicolumn{1}{c|}{0.562}      & \multicolumn{1}{c|}{0.025}        & \multicolumn{1}{c|}{0.048}        & \multicolumn{1}{c|}{0.110}      & \multicolumn{1}{c|}{0.014}        & \multicolumn{1}{c|}{0.038}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{VAR($\Delta$)}} & \multicolumn{1}{c|}{\#DIV/0!}   & \multicolumn{1}{c|}{\#DIV/0!}     & \multicolumn{1}{c|}{0.002}        & \multicolumn{1}{c|}{0.014}      & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{0.003}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{2-12} 
\multicolumn{1}{|c|}{}                                      & \multirow{5}{*}{\textbf{Syn}}      & \multicolumn{1}{l|}{\textbf{Test}}       & \multicolumn{1}{c|}{0.439}      & \multicolumn{1}{c|}{0.510}        & \multicolumn{1}{c|}{0.552}        & \multicolumn{1}{c|}{0.752}      & \multicolumn{1}{c|}{0.739}        & \multicolumn{1}{c|}{0.735}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Ori-Test}}   & \multicolumn{1}{c|}{0.396}      & \multicolumn{1}{c|}{0.524}        & \multicolumn{1}{c|}{0.543}        & \multicolumn{1}{c|}{0.748}      & \multicolumn{1}{c|}{0.737}        & \multicolumn{1}{c|}{0.736}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Anti-Test}}  & \multicolumn{1}{c|}{0.297}      & \multicolumn{1}{c|}{0.514}        & \multicolumn{1}{c|}{0.497}        & \multicolumn{1}{c|}{0.730}      & \multicolumn{1}{c|}{0.722}        & \multicolumn{1}{c|}{0.723}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{$\Delta$}}      & \multicolumn{1}{c|}{0.142}      & \multicolumn{1}{c|}{-0.004}       & \multicolumn{1}{c|}{0.055}        & \multicolumn{1}{c|}{0.023}      & \multicolumn{1}{c|}{0.017}        & \multicolumn{1}{c|}{0.012}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{VAR($\Delta$)}} & \multicolumn{1}{c|}{0.020}      & \multicolumn{1}{c|}{0.002}        & \multicolumn{1}{c|}{0.003}        & \multicolumn{1}{c|}{0.000}      & \multicolumn{1}{c|}{0.001}        & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{2-12} 
\multicolumn{1}{|c|}{}                                      & \multirow{5}{*}{\textbf{Category}} & \multicolumn{1}{l|}{\textbf{Test}}       & \multicolumn{1}{c|}{0.431}      & \multicolumn{1}{c|}{0.420}        & \multicolumn{1}{c|}{0.418}        & \multicolumn{1}{c|}{0.718}      & \multicolumn{1}{c|}{0.657}        & \multicolumn{1}{c|}{0.621}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Ori-Test}}   & \multicolumn{1}{c|}{0.449}      & \multicolumn{1}{c|}{0.439}        & \multicolumn{1}{c|}{0.420}        & \multicolumn{1}{c|}{0.735}      & \multicolumn{1}{c|}{0.652}        & \multicolumn{1}{c|}{0.632}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Anti-Test}}  & \multicolumn{1}{c|}{0.362}      & \multicolumn{1}{c|}{0.391}        & \multicolumn{1}{c|}{0.386}        & \multicolumn{1}{c|}{0.708}      & \multicolumn{1}{c|}{0.660}        & \multicolumn{1}{c|}{0.619}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{$\Delta$}}      & \multicolumn{1}{c|}{0.069}      & \multicolumn{1}{c|}{0.029}        & \multicolumn{1}{c|}{0.032}        & \multicolumn{1}{c|}{0.010}      & \multicolumn{1}{c|}{-0.002}       & \multicolumn{1}{c|}{0.002}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{VAR($\Delta$)}} & \multicolumn{1}{c|}{0.001}      & \multicolumn{1}{c|}{0.001}        & \multicolumn{1}{c|}{0.001}        & \multicolumn{1}{c|}{0.000}      & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \hline
\multicolumn{1}{|c|}{\multirow{10}{*}{\textbf{Style}}}      & \multirow{5}{*}{\textbf{Register}} & \multicolumn{1}{l|}{\textbf{Test}}       & \multicolumn{1}{c|}{0.517}      & \multicolumn{1}{c|}{0.435}        & \multicolumn{1}{c|}{0.456}        & \multicolumn{1}{c|}{0.754}      & \multicolumn{1}{c|}{0.735}        & \multicolumn{1}{c|}{0.751}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Ori-Test}}   & \multicolumn{1}{c|}{0.520}      & \multicolumn{1}{c|}{0.483}        & \multicolumn{1}{c|}{0.472}        & \multicolumn{1}{c|}{0.749}      & \multicolumn{1}{c|}{0.729}        & \multicolumn{1}{c|}{0.758}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Anti-Test}}  & \multicolumn{1}{c|}{0.417}      & \multicolumn{1}{c|}{0.405}        & \multicolumn{1}{c|}{0.414}        & \multicolumn{1}{c|}{0.398}      & \multicolumn{1}{c|}{0.535}        & \multicolumn{1}{c|}{0.589}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{$\Delta$}}      & \multicolumn{1}{c|}{0.100}      & \multicolumn{1}{c|}{0.030}        & \multicolumn{1}{c|}{0.042}        & \multicolumn{1}{c|}{0.367}      & \multicolumn{1}{c|}{0.200}        & \multicolumn{1}{c|}{0.165}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{VAR($\Delta$)}} & \multicolumn{1}{c|}{0.001}      & \multicolumn{1}{c|}{0.002}        & \multicolumn{1}{c|}{0.003}        & \multicolumn{1}{c|}{0.001}      & \multicolumn{1}{c|}{0.002}        & \multicolumn{1}{c|}{0.004}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{2-12} 
\multicolumn{1}{|c|}{}                                      & \multirow{5}{*}{\textbf{Author}}   & \multicolumn{1}{l|}{\textbf{Test}}       & \multicolumn{1}{c|}{0.556}      & \multicolumn{1}{c|}{0.508}        & \multicolumn{1}{c|}{0.490}        & \multicolumn{1}{c|}{0.496}      & \multicolumn{1}{c|}{0.487}        & \multicolumn{1}{c|}{0.516}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Ori-Test}}   & \multicolumn{1}{c|}{0.482}      & \multicolumn{1}{c|}{0.506}        & \multicolumn{1}{c|}{0.486}        & \multicolumn{1}{c|}{0.504}      & \multicolumn{1}{c|}{0.549}        & \multicolumn{1}{c|}{0.543}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Anti-Test}}  & \multicolumn{1}{c|}{0.422}      & \multicolumn{1}{c|}{0.432}        & \multicolumn{1}{c|}{0.436}        & \multicolumn{1}{c|}{0.157}      & \multicolumn{1}{c|}{0.249}        & \multicolumn{1}{c|}{0.362}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{$\Delta$}}      & \multicolumn{1}{c|}{0.134}      & \multicolumn{1}{c|}{0.076}        & \multicolumn{1}{c|}{0.055}        & \multicolumn{1}{c|}{0.340}      & \multicolumn{1}{c|}{0.238}        & \multicolumn{1}{c|}{0.153}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{VAR($\Delta$)}} & \multicolumn{1}{c|}{0.002}      & \multicolumn{1}{c|}{0.002}        & \multicolumn{1}{c|}{0.002}        & \multicolumn{1}{c|}{0.027}      & \multicolumn{1}{c|}{0.003}        & \multicolumn{1}{c|}{0.003}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \hline
\multicolumn{1}{|c|}{\multirow{10}{*}{\textbf{Concept}}}    & \multirow{5}{*}{\textbf{Occurr}}   & \multicolumn{1}{l|}{\textbf{Test}}       & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{0.779}      & \multicolumn{1}{c|}{0.769}        & 0.713        \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Ori-Test}}   & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{0.753}      & \multicolumn{1}{c|}{0.761}        & 0.700        \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Anti-Test}}  & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{0.759}      & \multicolumn{1}{c|}{0.752}        & 0.703        \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{$\Delta$}}      & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{0.019}      & \multicolumn{1}{c|}{0.018}        & 0.011        \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{VAR($\Delta$)}} & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{0.000}      & \multicolumn{1}{c|}{0.000}        & 0.000        \\ \cline{2-12} 
\multicolumn{1}{|c|}{}                                      & \multirow{5}{*}{\textbf{Corr}}     & \multicolumn{1}{l|}{\textbf{Test}}       & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{0.788}      & \multicolumn{1}{c|}{0.792}        & 0.622        \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Ori-Test}}   & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{0.725}      & \multicolumn{1}{c|}{0.728}        & 0.541        \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Anti-Test}}  & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{0.699}      & \multicolumn{1}{c|}{0.795}        & 0.619        \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{$\Delta$}}      & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{0.089}      & \multicolumn{1}{c|}{-0.004}       & 0.001        \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{VAR($\Delta$)}} & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{0.014}      & \multicolumn{1}{c|}{0.000}        & 0.000        \\ \hline
\end{tabular}
\begin{tabular}{|cc|lccccccccc|}
\hline
\multicolumn{1}{|l|}{\textbf{}}                             & \multicolumn{1}{l|}{\textbf{}}     & \multicolumn{10}{c|}{\textbf{Llama3-8b - Accuracy}}                                                                                                                                                                                                                                                                                               \\ \hline
\multicolumn{2}{|c|}{\textbf{Datasets}}                                                          & \multicolumn{1}{l|}{\textbf{}}           & \multicolumn{3}{c|}{\textbf{Yelp}}                                                                      & \multicolumn{3}{c|}{\textbf{Go Emotions}}                                                               & \multicolumn{3}{c|}{\textbf{Beer}}                                                 \\ \hline
\multicolumn{2}{|c|}{\textbf{Shortcut}}                                                          & \multicolumn{1}{l|}{\textbf{$\lambda$}}     & \multicolumn{1}{c|}{\textbf{1}} & \multicolumn{1}{c|}{\textbf{0.8}} & \multicolumn{1}{c|}{\textbf{0.6}} & \multicolumn{1}{c|}{\textbf{1}} & \multicolumn{1}{c|}{\textbf{0.8}} & \multicolumn{1}{c|}{\textbf{0.6}} & \multicolumn{1}{c|}{\textbf{1}} & \multicolumn{1}{c|}{\textbf{0.8}} & \textbf{0.6} \\ \hline
\multicolumn{1}{|c|}{\multirow{15}{*}{\textbf{Occurrence}}} & \multirow{5}{*}{\textbf{ST}}       & \multicolumn{1}{l|}{\textbf{Test}}       & \multicolumn{1}{c|}{0.726}      & \multicolumn{1}{c|}{0.719}        & \multicolumn{1}{c|}{0.703}        & \multicolumn{1}{c|}{0.839}      & \multicolumn{1}{c|}{0.835}        & \multicolumn{1}{c|}{0.820}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Ori-Test}}   & \multicolumn{1}{c|}{0.700}      & \multicolumn{1}{c|}{0.706}        & \multicolumn{1}{c|}{0.702}        & \multicolumn{1}{c|}{0.703}      & \multicolumn{1}{c|}{0.704}        & \multicolumn{1}{c|}{0.694}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Anti-Test}}  & \multicolumn{1}{c|}{0.670}      & \multicolumn{1}{c|}{0.693}        & \multicolumn{1}{c|}{0.696}        & \multicolumn{1}{c|}{0.493}      & \multicolumn{1}{c|}{0.639}        & \multicolumn{1}{c|}{0.742}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{$\Delta$}}      & \multicolumn{1}{c|}{0.055}      & \multicolumn{1}{c|}{0.026}        & \multicolumn{1}{c|}{0.006}        & \multicolumn{1}{c|}{0.346}      & \multicolumn{1}{c|}{0.196}        & \multicolumn{1}{c|}{0.079}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{VAR($\Delta$)}} & \multicolumn{1}{c|}{0.000}      & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{0.014}      & \multicolumn{1}{c|}{0.010}        & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{2-12} 
\multicolumn{1}{|c|}{}                                      & \multirow{5}{*}{\textbf{Syn}}      & \multicolumn{1}{l|}{\textbf{Test}}       & \multicolumn{1}{c|}{0.702}      & \multicolumn{1}{c|}{0.700}        & \multicolumn{1}{c|}{0.698}        & \multicolumn{1}{c|}{0.881}      & \multicolumn{1}{c|}{0.874}        & \multicolumn{1}{c|}{0.864}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Ori-Test}}   & \multicolumn{1}{c|}{0.693}      & \multicolumn{1}{c|}{0.694}        & \multicolumn{1}{c|}{0.696}        & \multicolumn{1}{c|}{0.871}      & \multicolumn{1}{c|}{0.866}        & \multicolumn{1}{c|}{0.860}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Anti-Test}}  & \multicolumn{1}{c|}{0.691}      & \multicolumn{1}{c|}{0.695}        & \multicolumn{1}{c|}{0.696}        & \multicolumn{1}{c|}{0.611}      & \multicolumn{1}{c|}{0.770}        & \multicolumn{1}{c|}{0.824}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{$\Delta$}}      & \multicolumn{1}{c|}{0.011}      & \multicolumn{1}{c|}{0.004}        & \multicolumn{1}{c|}{0.002}        & \multicolumn{1}{c|}{0.270}      & \multicolumn{1}{c|}{0.104}        & \multicolumn{1}{c|}{0.040}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{VAR($\Delta$)}} & \multicolumn{1}{c|}{0.000}      & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{0.013}      & \multicolumn{1}{c|}{0.002}        & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{2-12} 
\multicolumn{1}{|c|}{}                                      & \multirow{5}{*}{\textbf{Category}} & \multicolumn{1}{l|}{\textbf{Test}}       & \multicolumn{1}{c|}{0.713}      & \multicolumn{1}{c|}{0.709}        & \multicolumn{1}{c|}{0.709}        & \multicolumn{1}{c|}{0.881}      & \multicolumn{1}{c|}{0.869}        & \multicolumn{1}{c|}{0.872}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Ori-Test}}   & \multicolumn{1}{c|}{0.700}      & \multicolumn{1}{c|}{0.700}        & \multicolumn{1}{c|}{0.702}        & \multicolumn{1}{c|}{0.885}      & \multicolumn{1}{c|}{0.881}        & \multicolumn{1}{c|}{0.878}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Anti-Test}}  & \multicolumn{1}{c|}{0.692}      & \multicolumn{1}{c|}{0.702}        & \multicolumn{1}{c|}{0.705}        & \multicolumn{1}{c|}{0.873}      & \multicolumn{1}{c|}{0.862}        & \multicolumn{1}{c|}{0.871}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{$\Delta$}}      & \multicolumn{1}{c|}{0.021}      & \multicolumn{1}{c|}{0.006}        & \multicolumn{1}{c|}{0.005}        & \multicolumn{1}{c|}{0.008}      & \multicolumn{1}{c|}{0.007}        & \multicolumn{1}{c|}{0.002}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{VAR($\Delta$)}} & \multicolumn{1}{c|}{0.000}      & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{0.000}      & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \hline
\multicolumn{1}{|c|}{\multirow{10}{*}{\textbf{Style}}}      & \multirow{5}{*}{\textbf{Register}} & \multicolumn{1}{l|}{\textbf{Test}}       & \multicolumn{1}{c|}{0.695}      & \multicolumn{1}{c|}{0.698}        & \multicolumn{1}{c|}{0.689}        & \multicolumn{1}{c|}{0.884}      & \multicolumn{1}{c|}{0.858}        & \multicolumn{1}{c|}{0.891}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Ori-Test}}   & \multicolumn{1}{c|}{0.665}      & \multicolumn{1}{c|}{0.691}        & \multicolumn{1}{c|}{0.681}        & \multicolumn{1}{c|}{0.874}      & \multicolumn{1}{c|}{0.864}        & \multicolumn{1}{c|}{0.895}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Anti-Test}}  & \multicolumn{1}{c|}{0.610}      & \multicolumn{1}{c|}{0.645}        & \multicolumn{1}{c|}{0.649}        & \multicolumn{1}{c|}{0.452}      & \multicolumn{1}{c|}{0.555}        & \multicolumn{1}{c|}{0.745}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{$\Delta$}}      & \multicolumn{1}{c|}{0.086}      & \multicolumn{1}{c|}{0.053}        & \multicolumn{1}{c|}{0.040}        & \multicolumn{1}{c|}{0.432}      & \multicolumn{1}{c|}{0.303}        & \multicolumn{1}{c|}{0.146}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{VAR($\Delta$)}} & \multicolumn{1}{c|}{0.001}      & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{0.020}      & \multicolumn{1}{c|}{0.002}        & \multicolumn{1}{c|}{0.003}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{2-12} 
\multicolumn{1}{|c|}{}                                      & \multirow{5}{*}{\textbf{Author}}   & \multicolumn{1}{l|}{\textbf{Test}}       & \multicolumn{1}{c|}{0.655}      & \multicolumn{1}{c|}{0.656}        & \multicolumn{1}{c|}{0.652}        & \multicolumn{1}{c|}{0.748}      & \multicolumn{1}{c|}{0.700}        & \multicolumn{1}{c|}{0.661}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Ori-Test}}   & \multicolumn{1}{c|}{0.659}      & \multicolumn{1}{c|}{0.674}        & \multicolumn{1}{c|}{0.675}        & \multicolumn{1}{c|}{0.840}      & \multicolumn{1}{c|}{0.771}        & \multicolumn{1}{c|}{0.726}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Anti-Test}}  & \multicolumn{1}{c|}{0.556}      & \multicolumn{1}{c|}{0.587}        & \multicolumn{1}{c|}{0.603}        & \multicolumn{1}{c|}{0.176}      & \multicolumn{1}{c|}{0.257}        & \multicolumn{1}{c|}{0.433}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{$\Delta$}}      & \multicolumn{1}{c|}{0.099}      & \multicolumn{1}{c|}{0.069}        & \multicolumn{1}{c|}{0.049}        & \multicolumn{1}{c|}{0.572}      & \multicolumn{1}{c|}{0.442}        & \multicolumn{1}{c|}{0.228}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{VAR($\Delta$)}} & \multicolumn{1}{c|}{0.000}      & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{0.007}      & \multicolumn{1}{c|}{0.028}        & \multicolumn{1}{c|}{0.007}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \hline
\multicolumn{1}{|c|}{\multirow{10}{*}{\textbf{Concept}}}    & \multirow{5}{*}{\textbf{Occurr}}   & \multicolumn{1}{l|}{\textbf{Test}}       & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{0.789}      & \multicolumn{1}{c|}{0.631}        & 0.763        \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Ori-Test}}   & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{0.771}      & \multicolumn{1}{c|}{0.618}        & 0.757        \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Anti-Test}}  & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{0.770}      & \multicolumn{1}{c|}{0.621}        & 0.757        \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{$\Delta$}}      & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{0.019}      & \multicolumn{1}{c|}{0.010}        & 0.006        \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{VAR($\Delta$)}} & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{0.000}      & \multicolumn{1}{c|}{0.000}        & 0.000        \\ \cline{2-12} 
\multicolumn{1}{|c|}{}                                      & \multirow{5}{*}{\textbf{Corr}}     & \multicolumn{1}{l|}{\textbf{Test}}       & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{0.779}      & \multicolumn{1}{c|}{0.763}        & 0.773        \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Ori-Test}}   & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{0.700}      & \multicolumn{1}{c|}{0.714}        & 0.732        \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Anti-Test}}  & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{0.501}      & \multicolumn{1}{c|}{0.762}        & 0.770        \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{$\Delta$}}      & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{0.278}      & \multicolumn{1}{c|}{0.001}        & 0.003        \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{VAR($\Delta$)}} & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{0.018}      & \multicolumn{1}{c|}{0.000}        & 0.000        \\ \hline
\end{tabular}
\begin{tabular}{|cc|lccccccccc|}
\hline
\multicolumn{1}{|l|}{\textbf{}}                             & \multicolumn{1}{l|}{\textbf{}}     & \multicolumn{10}{c|}{\textbf{Llama3-8b - Macro F1}}                                                                                                                                                                                                                                                                                               \\ \hline
\multicolumn{2}{|c|}{\textbf{Datasets}}                                                          & \multicolumn{1}{l|}{\textbf{}}           & \multicolumn{3}{c|}{\textbf{Yelp}}                                                                      & \multicolumn{3}{c|}{\textbf{Go Emotions}}                                                               & \multicolumn{3}{c|}{\textbf{Beer}}                                                 \\ \hline
\multicolumn{2}{|c|}{\textbf{Shortcut}}                                                          & \multicolumn{1}{l|}{\textbf{$\lambda$}}     & \multicolumn{1}{c|}{\textbf{1}} & \multicolumn{1}{c|}{\textbf{0.8}} & \multicolumn{1}{c|}{\textbf{0.6}} & \multicolumn{1}{c|}{\textbf{1}} & \multicolumn{1}{c|}{\textbf{0.8}} & \multicolumn{1}{c|}{\textbf{0.6}} & \multicolumn{1}{c|}{\textbf{1}} & \multicolumn{1}{c|}{\textbf{0.8}} & \textbf{0.6} \\ \hline
\multicolumn{1}{|c|}{\multirow{15}{*}{\textbf{Occurrence}}} & \multirow{5}{*}{\textbf{ST}}       & \multicolumn{1}{l|}{\textbf{Test}}       & \multicolumn{1}{c|}{0.555}      & \multicolumn{1}{c|}{0.511}        & \multicolumn{1}{c|}{0.497}        & \multicolumn{1}{c|}{0.714}      & \multicolumn{1}{c|}{0.724}        & \multicolumn{1}{c|}{0.702}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Ori-Test}}   & \multicolumn{1}{c|}{0.474}      & \multicolumn{1}{c|}{0.478}        & \multicolumn{1}{c|}{0.486}        & \multicolumn{1}{c|}{0.703}      & \multicolumn{1}{c|}{0.704}        & \multicolumn{1}{c|}{0.694}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Anti-Test}}  & \multicolumn{1}{c|}{0.456}      & \multicolumn{1}{c|}{0.471}        & \multicolumn{1}{c|}{0.482}        & \multicolumn{1}{c|}{0.485}      & \multicolumn{1}{c|}{0.553}        & \multicolumn{1}{c|}{0.640}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{$\Delta$}}      & \multicolumn{1}{c|}{0.099}      & \multicolumn{1}{c|}{0.040}        & \multicolumn{1}{c|}{0.015}        & \multicolumn{1}{c|}{0.229}      & \multicolumn{1}{c|}{0.170}        & \multicolumn{1}{c|}{0.062}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{VAR($\Delta$)}} & \multicolumn{1}{c|}{0.004}      & \multicolumn{1}{c|}{0.001}        & \multicolumn{1}{c|}{0.001}        & \multicolumn{1}{c|}{0.005}      & \multicolumn{1}{c|}{0.005}        & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{2-12} 
\multicolumn{1}{|c|}{}                                      & \multirow{5}{*}{\textbf{Syn}}      & \multicolumn{1}{l|}{\textbf{Test}}       & \multicolumn{1}{c|}{0.701}      & \multicolumn{1}{c|}{0.701}        & \multicolumn{1}{c|}{0.696}        & \multicolumn{1}{c|}{0.765}      & \multicolumn{1}{c|}{0.764}        & \multicolumn{1}{c|}{0.744}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Ori-Test}}   & \multicolumn{1}{c|}{0.692}      & \multicolumn{1}{c|}{0.696}        & \multicolumn{1}{c|}{0.694}        & \multicolumn{1}{c|}{0.751}      & \multicolumn{1}{c|}{0.747}        & \multicolumn{1}{c|}{0.736}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Anti-Test}}  & \multicolumn{1}{c|}{0.691}      & \multicolumn{1}{c|}{0.697}        & \multicolumn{1}{c|}{0.694}        & \multicolumn{1}{c|}{0.574}      & \multicolumn{1}{c|}{0.657}        & \multicolumn{1}{c|}{0.700}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{$\Delta$}}      & \multicolumn{1}{c|}{0.010}      & \multicolumn{1}{c|}{0.003}        & \multicolumn{1}{c|}{0.002}        & \multicolumn{1}{c|}{0.191}      & \multicolumn{1}{c|}{0.107}        & \multicolumn{1}{c|}{0.044}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{VAR($\Delta$)}} & \multicolumn{1}{c|}{0.000}      & \multicolumn{1}{c|}{0.003}        & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{0.004}      & \multicolumn{1}{c|}{0.001}        & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{2-12} 
\multicolumn{1}{|c|}{}                                      & \multirow{5}{*}{\textbf{Category}} & \multicolumn{1}{l|}{\textbf{Test}}       & \multicolumn{1}{c|}{0.689}      & \multicolumn{1}{c|}{0.659}        & \multicolumn{1}{c|}{0.613}        & \multicolumn{1}{c|}{0.778}      & \multicolumn{1}{c|}{0.766}        & \multicolumn{1}{c|}{0.769}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Ori-Test}}   & \multicolumn{1}{c|}{0.701}      & \multicolumn{1}{c|}{0.697}        & \multicolumn{1}{c|}{0.701}        & \multicolumn{1}{c|}{0.778}      & \multicolumn{1}{c|}{0.776}        & \multicolumn{1}{c|}{0.776}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Anti-Test}}  & \multicolumn{1}{c|}{0.671}      & \multicolumn{1}{c|}{0.654}        & \multicolumn{1}{c|}{0.586}        & \multicolumn{1}{c|}{0.767}      & \multicolumn{1}{c|}{0.754}        & \multicolumn{1}{c|}{0.769}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{$\Delta$}}      & \multicolumn{1}{c|}{0.019}      & \multicolumn{1}{c|}{0.005}        & \multicolumn{1}{c|}{0.027}        & \multicolumn{1}{c|}{0.011}      & \multicolumn{1}{c|}{0.012}        & \multicolumn{1}{c|}{-0.001}       & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{VAR($\Delta$)}} & \multicolumn{1}{c|}{0.000}      & \multicolumn{1}{c|}{0.007}        & \multicolumn{1}{c|}{0.003}        & \multicolumn{1}{c|}{0.000}      & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \hline
\multicolumn{1}{|c|}{\multirow{10}{*}{\textbf{Style}}}      & \multirow{5}{*}{\textbf{Register}} & \multicolumn{1}{l|}{\textbf{Test}}       & \multicolumn{1}{c|}{0.646}      & \multicolumn{1}{c|}{0.579}        & \multicolumn{1}{c|}{0.593}        & \multicolumn{1}{c|}{0.735}      & \multicolumn{1}{c|}{0.748}        & \multicolumn{1}{c|}{0.772}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Ori-Test}}   & \multicolumn{1}{c|}{0.664}      & \multicolumn{1}{c|}{0.690}        & \multicolumn{1}{c|}{0.635}        & \multicolumn{1}{c|}{0.707}      & \multicolumn{1}{c|}{0.752}        & \multicolumn{1}{c|}{0.780}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Anti-Test}}  & \multicolumn{1}{c|}{0.395}      & \multicolumn{1}{c|}{0.405}        & \multicolumn{1}{c|}{0.397}        & \multicolumn{1}{c|}{0.421}      & \multicolumn{1}{c|}{0.526}        & \multicolumn{1}{c|}{0.629}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{$\Delta$}}      & \multicolumn{1}{c|}{0.251}      & \multicolumn{1}{c|}{0.174}        & \multicolumn{1}{c|}{0.196}        & \multicolumn{1}{c|}{0.315}      & \multicolumn{1}{c|}{0.222}        & \multicolumn{1}{c|}{0.143}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{VAR($\Delta$)}} & \multicolumn{1}{c|}{0.010}      & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{0.002}        & \multicolumn{1}{c|}{0.014}      & \multicolumn{1}{c|}{0.001}        & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{2-12} 
\multicolumn{1}{|c|}{}                                      & \multirow{5}{*}{\textbf{Author}}   & \multicolumn{1}{l|}{\textbf{Test}}       & \multicolumn{1}{c|}{0.515}      & \multicolumn{1}{c|}{0.467}        & \multicolumn{1}{c|}{0.451}        & \multicolumn{1}{c|}{0.569}      & \multicolumn{1}{c|}{0.439}        & \multicolumn{1}{c|}{0.429}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Ori-Test}}   & \multicolumn{1}{c|}{0.653}      & \multicolumn{1}{c|}{0.668}        & \multicolumn{1}{c|}{0.667}        & \multicolumn{1}{c|}{0.707}      & \multicolumn{1}{c|}{0.515}        & \multicolumn{1}{c|}{0.492}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Anti-Test}}  & \multicolumn{1}{c|}{0.432}      & \multicolumn{1}{c|}{0.389}        & \multicolumn{1}{c|}{0.388}        & \multicolumn{1}{c|}{0.202}      & \multicolumn{1}{c|}{0.203}        & \multicolumn{1}{c|}{0.294}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{$\Delta$}}      & \multicolumn{1}{c|}{0.084}      & \multicolumn{1}{c|}{0.078}        & \multicolumn{1}{c|}{0.062}        & \multicolumn{1}{c|}{0.367}      & \multicolumn{1}{c|}{0.236}        & \multicolumn{1}{c|}{0.135}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{VAR($\Delta$)}} & \multicolumn{1}{c|}{0.001}      & \multicolumn{1}{c|}{0.001}        & \multicolumn{1}{c|}{0.001}        & \multicolumn{1}{c|}{0.005}      & \multicolumn{1}{c|}{0.003}        & \multicolumn{1}{c|}{0.002}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \hline
\multicolumn{1}{|c|}{\multirow{10}{*}{\textbf{Concept}}}    & \multirow{5}{*}{\textbf{Occurr}}   & \multicolumn{1}{l|}{\textbf{Test}}       & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{0.721}      & \multicolumn{1}{c|}{0.501}        & 0.561        \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Ori-Test}}   & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{0.703}      & \multicolumn{1}{c|}{0.470}        & 0.615        \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Anti-Test}}  & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{0.702}      & \multicolumn{1}{c|}{0.473}        & 0.613        \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{$\Delta$}}      & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{0.019}      & \multicolumn{1}{c|}{0.028}        & -0.053       \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{VAR($\Delta$)}} & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{0.000}      & \multicolumn{1}{c|}{0.002}        & 0.006        \\ \cline{2-12} 
\multicolumn{1}{|c|}{}                                      & \multirow{5}{*}{\textbf{Corr}}     & \multicolumn{1}{l|}{\textbf{Test}}       & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{0.667}      & \multicolumn{1}{c|}{0.600}        & 0.609        \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Ori-Test}}   & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{0.546}      & \multicolumn{1}{c|}{0.554}        & 0.574        \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Anti-Test}}  & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{0.441}      & \multicolumn{1}{c|}{0.598}        & 0.606        \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{$\Delta$}}      & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{0.226}      & \multicolumn{1}{c|}{0.002}        & 0.003        \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{VAR($\Delta$)}} & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{0.010}      & \multicolumn{1}{c|}{0.000}        & 0.000        \\ \hline
\end{tabular}
\begin{tabular}{|cc|lccccccccc|}
\hline
\multicolumn{1}{|l|}{\textbf{}}                             & \multicolumn{1}{l|}{\textbf{}}     & \multicolumn{10}{c|}{\textbf{A2R - Accuracy}}                                                                                                                                                                                                                                                                                                     \\ \hline
\multicolumn{2}{|c|}{\textbf{Datasets}}                                                          & \multicolumn{1}{l|}{\textbf{}}           & \multicolumn{3}{c|}{\textbf{Yelp}}                                                                      & \multicolumn{3}{c|}{\textbf{Go Emotions}}                                                               & \multicolumn{3}{c|}{\textbf{Beer}}                                                 \\ \hline
\multicolumn{2}{|c|}{\textbf{Shortcut}}                                                          & \multicolumn{1}{l|}{\textbf{$\lambda$}}     & \multicolumn{1}{c|}{\textbf{1}} & \multicolumn{1}{c|}{\textbf{0.8}} & \multicolumn{1}{c|}{\textbf{0.6}} & \multicolumn{1}{c|}{\textbf{1}} & \multicolumn{1}{c|}{\textbf{0.8}} & \multicolumn{1}{c|}{\textbf{0.6}} & \multicolumn{1}{c|}{\textbf{1}} & \multicolumn{1}{c|}{\textbf{0.8}} & \textbf{0.6} \\ \hline
\multicolumn{1}{|c|}{\multirow{15}{*}{\textbf{Occurrence}}} & \multirow{5}{*}{\textbf{ST}}       & \multicolumn{1}{l|}{\textbf{Test}}       & \multicolumn{1}{c|}{0.533}      & \multicolumn{1}{c|}{0.517}        & \multicolumn{1}{c|}{0.507}        & \multicolumn{1}{c|}{0.690}      & \multicolumn{1}{c|}{0.660}        & \multicolumn{1}{c|}{0.657}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Ori-Test}}   & \multicolumn{1}{c|}{0.481}      & \multicolumn{1}{c|}{0.497}        & \multicolumn{1}{c|}{0.502}        & \multicolumn{1}{c|}{0.675}      & \multicolumn{1}{c|}{0.665}        & \multicolumn{1}{c|}{0.662}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Anti-Test}}  & \multicolumn{1}{c|}{0.436}      & \multicolumn{1}{c|}{0.478}        & \multicolumn{1}{c|}{0.486}        & \multicolumn{1}{c|}{0.502}      & \multicolumn{1}{c|}{0.566}        & \multicolumn{1}{c|}{0.628}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{$\Delta$}}      & \multicolumn{1}{c|}{0.097}      & \multicolumn{1}{c|}{0.039}        & \multicolumn{1}{c|}{0.021}        & \multicolumn{1}{c|}{0.188}      & \multicolumn{1}{c|}{0.093}        & \multicolumn{1}{c|}{0.029}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{VAR($\Delta$)}} & \multicolumn{1}{c|}{0.000}      & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{0.002}      & \multicolumn{1}{c|}{0.001}        & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{2-12} 
\multicolumn{1}{|c|}{}                                      & \multirow{5}{*}{\textbf{Syn}}      & \multicolumn{1}{l|}{\textbf{Test}}       & \multicolumn{1}{c|}{0.507}      & \multicolumn{1}{c|}{0.504}        & \multicolumn{1}{c|}{0.496}        & \multicolumn{1}{c|}{0.665}      & \multicolumn{1}{c|}{0.652}        & \multicolumn{1}{c|}{0.630}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Ori-Test}}   & \multicolumn{1}{c|}{0.486}      & \multicolumn{1}{c|}{0.489}        & \multicolumn{1}{c|}{0.489}        & \multicolumn{1}{c|}{0.655}      & \multicolumn{1}{c|}{0.658}        & \multicolumn{1}{c|}{0.643}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Anti-Test}}  & \multicolumn{1}{c|}{0.457}      & \multicolumn{1}{c|}{0.474}        & \multicolumn{1}{c|}{0.481}        & \multicolumn{1}{c|}{0.434}      & \multicolumn{1}{c|}{0.555}        & \multicolumn{1}{c|}{0.570}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{$\Delta$}}      & \multicolumn{1}{c|}{0.050}      & \multicolumn{1}{c|}{0.030}        & \multicolumn{1}{c|}{0.015}        & \multicolumn{1}{c|}{0.232}      & \multicolumn{1}{c|}{0.097}        & \multicolumn{1}{c|}{0.060}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{VAR($\Delta$)}} & \multicolumn{1}{c|}{0.000}      & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{0.001}      & \multicolumn{1}{c|}{0.001}        & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{2-12} 
\multicolumn{1}{|c|}{}                                      & \multirow{5}{*}{\textbf{Category}} & \multicolumn{1}{l|}{\textbf{Test}}       & \multicolumn{1}{c|}{0.505}      & \multicolumn{1}{c|}{0.505}        & \multicolumn{1}{c|}{0.512}        & \multicolumn{1}{c|}{0.641}      & \multicolumn{1}{c|}{0.665}        & \multicolumn{1}{c|}{0.643}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Ori-Test}}   & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Anti-Test}}  & \multicolumn{1}{c|}{0.501}      & \multicolumn{1}{c|}{0.504}        & \multicolumn{1}{c|}{0.511}        & \multicolumn{1}{c|}{0.632}      & \multicolumn{1}{c|}{0.662}        & \multicolumn{1}{c|}{0.641}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{$\Delta$}}      & \multicolumn{1}{c|}{0.004}      & \multicolumn{1}{c|}{0.001}        & \multicolumn{1}{c|}{0.001}        & \multicolumn{1}{c|}{0.009}      & \multicolumn{1}{c|}{0.003}        & \multicolumn{1}{c|}{0.002}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{VAR($\Delta$)}} & \multicolumn{1}{c|}{0.000}      & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{0.000}      & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \hline
\multicolumn{1}{|c|}{\multirow{10}{*}{\textbf{Style}}}      & \multirow{5}{*}{\textbf{Register}} & \multicolumn{1}{l|}{\textbf{Test}}       & \multicolumn{1}{c|}{0.510}      & \multicolumn{1}{c|}{0.496}        & \multicolumn{1}{c|}{0.502}        & \multicolumn{1}{c|}{0.675}      & \multicolumn{1}{c|}{0.643}        & \multicolumn{1}{c|}{0.648}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Ori-Test}}   & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Anti-Test}}  & \multicolumn{1}{c|}{0.212}      & \multicolumn{1}{c|}{0.296}        & \multicolumn{1}{c|}{0.416}        & \multicolumn{1}{c|}{0.259}      & \multicolumn{1}{c|}{0.464}        & \multicolumn{1}{c|}{0.518}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{$\Delta$}}      & \multicolumn{1}{c|}{0.298}      & \multicolumn{1}{c|}{0.200}        & \multicolumn{1}{c|}{0.086}        & \multicolumn{1}{c|}{0.416}      & \multicolumn{1}{c|}{0.179}        & \multicolumn{1}{c|}{0.130}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{VAR($\Delta$)}} & \multicolumn{1}{c|}{0.000}      & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{0.002}      & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{0.001}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{2-12} 
\multicolumn{1}{|c|}{}                                      & \multirow{5}{*}{\textbf{Author}}   & \multicolumn{1}{l|}{\textbf{Test}}       & \multicolumn{1}{c|}{0.487}      & \multicolumn{1}{c|}{0.500}        & \multicolumn{1}{c|}{0.501}        & \multicolumn{1}{c|}{0.596}      & \multicolumn{1}{c|}{0.629}        & \multicolumn{1}{c|}{0.463}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Ori-Test}}   & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Anti-Test}}  & \multicolumn{1}{c|}{0.161}      & \multicolumn{1}{c|}{0.256}        & \multicolumn{1}{c|}{0.367}        & \multicolumn{1}{c|}{0.077}      & \multicolumn{1}{c|}{0.193}        & \multicolumn{1}{c|}{0.259}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{$\Delta$}}      & \multicolumn{1}{c|}{0.326}      & \multicolumn{1}{c|}{0.244}        & \multicolumn{1}{c|}{0.134}        & \multicolumn{1}{c|}{0.520}      & \multicolumn{1}{c|}{0.436}        & \multicolumn{1}{c|}{0.204}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{VAR($\Delta$)}} & \multicolumn{1}{c|}{0.000}      & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{0.004}      & \multicolumn{1}{c|}{0.008}        & \multicolumn{1}{c|}{0.001}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \hline
\multicolumn{1}{|c|}{\multirow{10}{*}{\textbf{Concept}}}    & \multirow{5}{*}{\textbf{Occurr}}   & \multicolumn{1}{l|}{\textbf{Test}}       & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{0.689}      & \multicolumn{1}{c|}{0.697}        & 0.706        \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Ori-Test}}   & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Anti-Test}}  & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{0.534}      & \multicolumn{1}{c|}{0.652}        & 0.681        \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{$\Delta$}}      & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{0.155}      & \multicolumn{1}{c|}{0.045}        & 0.025        \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{VAR($\Delta$)}} & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{0.000}      & \multicolumn{1}{c|}{0.000}        & 0.000        \\ \cline{2-12} 
\multicolumn{1}{|c|}{}                                      & \multirow{5}{*}{\textbf{Corr}}     & \multicolumn{1}{l|}{\textbf{Test}}       & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{0.789}      & \multicolumn{1}{c|}{0.767}        & 0.762        \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Ori-Test}}   & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Anti-Test}}  & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{0.620}      & \multicolumn{1}{c|}{0.703}        & 0.735        \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{$\Delta$}}      & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{0.169}      & \multicolumn{1}{c|}{0.065}        & 0.027        \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{VAR($\Delta$)}} & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{0.002}      & \multicolumn{1}{c|}{0.000}        & 0.000        \\ \hline
\end{tabular}
\begin{tabular}{|cc|lccccccccc|}
\hline
\multicolumn{1}{|l|}{\textbf{}}                             & \multicolumn{1}{l|}{\textbf{}}     & \multicolumn{10}{c|}{\textbf{A2R - Macro F1}}                                                                                                                                                                                                                                                                                                     \\ \hline
\multicolumn{2}{|c|}{\textbf{Datasets}}                                                          & \multicolumn{1}{l|}{\textbf{}}           & \multicolumn{3}{c|}{\textbf{Yelp}}                                                                      & \multicolumn{3}{c|}{\textbf{Go Emotions}}                                                               & \multicolumn{3}{c|}{\textbf{Beer}}                                                 \\ \hline
\multicolumn{2}{|c|}{\textbf{Shortcut}}                                                          & \multicolumn{1}{l|}{\textbf{$\lambda$}}     & \multicolumn{1}{c|}{\textbf{1}} & \multicolumn{1}{c|}{\textbf{0.8}} & \multicolumn{1}{c|}{\textbf{0.6}} & \multicolumn{1}{c|}{\textbf{1}} & \multicolumn{1}{c|}{\textbf{0.8}} & \multicolumn{1}{c|}{\textbf{0.6}} & \multicolumn{1}{c|}{\textbf{1}} & \multicolumn{1}{c|}{\textbf{0.8}} & \textbf{0.6} \\ \hline
\multicolumn{1}{|c|}{\multirow{15}{*}{\textbf{Occurrence}}} & \multirow{5}{*}{\textbf{ST}}       & \multicolumn{1}{l|}{\textbf{Test}}       & \multicolumn{1}{c|}{0.536}      & \multicolumn{1}{c|}{0.517}        & \multicolumn{1}{c|}{0.505}        & \multicolumn{1}{c|}{0.530}      & \multicolumn{1}{c|}{0.462}        & \multicolumn{1}{c|}{0.492}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Ori-Test}}   & \multicolumn{1}{c|}{0.483}      & \multicolumn{1}{c|}{0.496}        & \multicolumn{1}{c|}{0.503}        & \multicolumn{1}{c|}{0.480}      & \multicolumn{1}{c|}{0.444}        & \multicolumn{1}{c|}{0.481}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Anti-Test}}  & \multicolumn{1}{c|}{0.438}      & \multicolumn{1}{c|}{0.479}        & \multicolumn{1}{c|}{0.486}        & \multicolumn{1}{c|}{0.380}      & \multicolumn{1}{c|}{0.391}        & \multicolumn{1}{c|}{0.465}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{$\Delta$}}      & \multicolumn{1}{c|}{0.098}      & \multicolumn{1}{c|}{0.038}        & \multicolumn{1}{c|}{0.019}        & \multicolumn{1}{c|}{0.150}      & \multicolumn{1}{c|}{0.071}        & \multicolumn{1}{c|}{0.027}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{VAR($\Delta$)}} & \multicolumn{1}{c|}{0.000}      & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{0.002}      & \multicolumn{1}{c|}{0.002}        & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{2-12} 
\multicolumn{1}{|c|}{}                                      & \multirow{5}{*}{\textbf{Syn}}      & \multicolumn{1}{l|}{\textbf{Test}}       & \multicolumn{1}{c|}{0.508}      & \multicolumn{1}{c|}{0.503}        & \multicolumn{1}{c|}{0.489}        & \multicolumn{1}{c|}{0.528}      & \multicolumn{1}{c|}{0.454}        & \multicolumn{1}{c|}{0.486}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Ori-Test}}   & \multicolumn{1}{c|}{0.487}      & \multicolumn{1}{c|}{0.488}        & \multicolumn{1}{c|}{0.482}        & \multicolumn{1}{c|}{0.491}      & \multicolumn{1}{c|}{0.448}        & \multicolumn{1}{c|}{0.482}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Anti-Test}}  & \multicolumn{1}{c|}{0.459}      & \multicolumn{1}{c|}{0.474}        & \multicolumn{1}{c|}{0.475}        & \multicolumn{1}{c|}{0.367}      & \multicolumn{1}{c|}{0.390}        & \multicolumn{1}{c|}{0.433}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{$\Delta$}}      & \multicolumn{1}{c|}{0.049}      & \multicolumn{1}{c|}{0.029}        & \multicolumn{1}{c|}{0.014}        & \multicolumn{1}{c|}{0.161}      & \multicolumn{1}{c|}{0.064}        & \multicolumn{1}{c|}{0.053}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{VAR($\Delta$)}} & \multicolumn{1}{c|}{0.000}      & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{0.001}      & \multicolumn{1}{c|}{0.001}        & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{2-12} 
\multicolumn{1}{|c|}{}                                      & \multirow{5}{*}{\textbf{Category}} & \multicolumn{1}{l|}{\textbf{Test}}       & \multicolumn{1}{c|}{0.505}      & \multicolumn{1}{c|}{0.504}        & \multicolumn{1}{c|}{0.507}        & \multicolumn{1}{c|}{0.461}      & \multicolumn{1}{c|}{0.492}        & \multicolumn{1}{c|}{0.464}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Ori-Test}}   & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Anti-Test}}  & \multicolumn{1}{c|}{0.501}      & \multicolumn{1}{c|}{0.503}        & \multicolumn{1}{c|}{0.507}        & \multicolumn{1}{c|}{0.450}      & \multicolumn{1}{c|}{0.491}        & \multicolumn{1}{c|}{0.466}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{$\Delta$}}      & \multicolumn{1}{c|}{0.004}      & \multicolumn{1}{c|}{0.001}        & \multicolumn{1}{c|}{0.001}        & \multicolumn{1}{c|}{0.011}      & \multicolumn{1}{c|}{0.001}        & \multicolumn{1}{c|}{-0.001}       & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{VAR($\Delta$)}} & \multicolumn{1}{c|}{0.000}      & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{0.000}      & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \hline
\multicolumn{1}{|c|}{\multirow{10}{*}{\textbf{Style}}}      & \multirow{5}{*}{\textbf{Register}} & \multicolumn{1}{l|}{\textbf{Test}}       & \multicolumn{1}{c|}{0.511}      & \multicolumn{1}{c|}{0.497}        & \multicolumn{1}{c|}{0.498}        & \multicolumn{1}{c|}{0.509}      & \multicolumn{1}{c|}{0.466}        & \multicolumn{1}{c|}{0.471}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Ori-Test}}   & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Anti-Test}}  & \multicolumn{1}{c|}{0.191}      & \multicolumn{1}{c|}{0.288}        & \multicolumn{1}{c|}{0.417}        & \multicolumn{1}{c|}{0.220}      & \multicolumn{1}{c|}{0.338}        & \multicolumn{1}{c|}{0.363}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{$\Delta$}}      & \multicolumn{1}{c|}{0.320}      & \multicolumn{1}{c|}{0.209}        & \multicolumn{1}{c|}{0.081}        & \multicolumn{1}{c|}{0.289}      & \multicolumn{1}{c|}{0.129}        & \multicolumn{1}{c|}{0.108}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{VAR($\Delta$)}} & \multicolumn{1}{c|}{0.000}      & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{0.002}      & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{0.001}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{2-12} 
\multicolumn{1}{|c|}{}                                      & \multirow{5}{*}{\textbf{Author}}   & \multicolumn{1}{l|}{\textbf{Test}}       & \multicolumn{1}{c|}{0.489}      & \multicolumn{1}{c|}{0.502}        & \multicolumn{1}{c|}{0.496}        & \multicolumn{1}{c|}{0.393}      & \multicolumn{1}{c|}{0.383}        & \multicolumn{1}{c|}{0.317}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Ori-Test}}   & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Anti-Test}}  & \multicolumn{1}{c|}{0.127}      & \multicolumn{1}{c|}{0.242}        & \multicolumn{1}{c|}{0.367}        & \multicolumn{1}{c|}{0.077}      & \multicolumn{1}{c|}{0.148}        & \multicolumn{1}{c|}{0.182}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{$\Delta$}}      & \multicolumn{1}{c|}{0.362}      & \multicolumn{1}{c|}{0.261}        & \multicolumn{1}{c|}{0.129}        & \multicolumn{1}{c|}{0.316}      & \multicolumn{1}{c|}{0.235}        & \multicolumn{1}{c|}{0.135}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{VAR($\Delta$)}} & \multicolumn{1}{c|}{0.000}      & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{0.000}      & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \hline
\multicolumn{1}{|c|}{\multirow{10}{*}{\textbf{Concept}}}    & \multirow{5}{*}{\textbf{Occurr}}   & \multicolumn{1}{l|}{\textbf{Test}}       & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{0.663}      & \multicolumn{1}{c|}{0.674}        & 0.684        \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Ori-Test}}   & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Anti-Test}}  & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{0.474}      & \multicolumn{1}{c|}{0.620}        & 0.654        \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{$\Delta$}}      & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{0.188}      & \multicolumn{1}{c|}{0.054}        & 0.030        \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{VAR($\Delta$)}} & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{0.000}      & \multicolumn{1}{c|}{0.001}        & 0.000        \\ \cline{2-12} 
\multicolumn{1}{|c|}{}                                      & \multirow{5}{*}{\textbf{Corr}}     & \multicolumn{1}{l|}{\textbf{Test}}       & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{0.775}      & \multicolumn{1}{c|}{0.753}        & 0.748        \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Ori-Test}}   & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Anti-Test}}  & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{0.610}      & \multicolumn{1}{c|}{0.689}        & 0.720        \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{$\Delta$}}      & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{0.165}      & \multicolumn{1}{c|}{0.065}        & 0.028        \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{VAR($\Delta$)}} & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{0.002}      & \multicolumn{1}{c|}{0.000}        & 0.000        \\ \hline
\end{tabular}
\begin{tabular}{|cc|lccccccccc|}
\hline
\multicolumn{1}{|l|}{\textbf{}}                             & \multicolumn{1}{l|}{\textbf{}}     & \multicolumn{10}{c|}{\textbf{CR - Accuracy}}                                                                                                                                                                                                                                                                                                      \\ \hline
\multicolumn{2}{|c|}{\textbf{Datasets}}                                                          & \multicolumn{1}{l|}{\textbf{}}           & \multicolumn{3}{c|}{\textbf{Yelp}}                                                                      & \multicolumn{3}{c|}{\textbf{Go Emotions}}                                                               & \multicolumn{3}{c|}{\textbf{Beer}}                                                 \\ \hline
\multicolumn{2}{|c|}{\textbf{Shortcut}}                                                          & \multicolumn{1}{l|}{\textbf{$\lambda$}}     & \multicolumn{1}{c|}{\textbf{1}} & \multicolumn{1}{c|}{\textbf{0.8}} & \multicolumn{1}{c|}{\textbf{0.6}} & \multicolumn{1}{c|}{\textbf{1}} & \multicolumn{1}{c|}{\textbf{0.8}} & \multicolumn{1}{c|}{\textbf{0.6}} & \multicolumn{1}{c|}{\textbf{1}} & \multicolumn{1}{c|}{\textbf{0.8}} & \textbf{0.6} \\ \hline
\multicolumn{1}{|c|}{\multirow{15}{*}{\textbf{Occurrence}}} & \multirow{5}{*}{\textbf{ST}}       & \multicolumn{1}{l|}{\textbf{Test}}       & \multicolumn{1}{c|}{0.555}      & \multicolumn{1}{c|}{0.540}        & \multicolumn{1}{c|}{0.540}        & \multicolumn{1}{c|}{0.693}      & \multicolumn{1}{c|}{0.752}        & \multicolumn{1}{c|}{0.762}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Ori-Test}}   & \multicolumn{1}{c|}{0.460}      & \multicolumn{1}{c|}{0.501}        & \multicolumn{1}{c|}{0.522}        & \multicolumn{1}{c|}{0.501}      & \multicolumn{1}{c|}{0.575}        & \multicolumn{1}{c|}{0.737}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Anti-Test}}  & \multicolumn{1}{c|}{0.448}      & \multicolumn{1}{c|}{0.500}        & \multicolumn{1}{c|}{0.518}        & \multicolumn{1}{c|}{0.416}      & \multicolumn{1}{c|}{0.493}        & \multicolumn{1}{c|}{0.727}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{$\Delta$}}      & \multicolumn{1}{c|}{0.107}      & \multicolumn{1}{c|}{0.040}        & \multicolumn{1}{c|}{0.022}        & \multicolumn{1}{c|}{0.277}      & \multicolumn{1}{c|}{0.258}        & \multicolumn{1}{c|}{0.034}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{VAR($\Delta$)}} & \multicolumn{1}{c|}{0.001}      & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{0.003}      & \multicolumn{1}{c|}{0.001}        & \multicolumn{1}{c|}{0.002}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{2-12} 
\multicolumn{1}{|c|}{}                                      & \multirow{5}{*}{\textbf{Syn}}      & \multicolumn{1}{l|}{\textbf{Test}}       & \multicolumn{1}{c|}{0.545}      & \multicolumn{1}{c|}{0.523}        & \multicolumn{1}{c|}{0.519}        & \multicolumn{1}{c|}{0.730}      & \multicolumn{1}{c|}{0.705}        & \multicolumn{1}{c|}{0.687}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Ori-Test}}   & \multicolumn{1}{c|}{0.479}      & \multicolumn{1}{c|}{0.503}        & \multicolumn{1}{c|}{0.513}        & \multicolumn{1}{c|}{0.619}      & \multicolumn{1}{c|}{0.656}        & \multicolumn{1}{c|}{0.648}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Anti-Test}}  & \multicolumn{1}{c|}{0.462}      & \multicolumn{1}{c|}{0.498}        & \multicolumn{1}{c|}{0.511}        & \multicolumn{1}{c|}{0.568}      & \multicolumn{1}{c|}{0.634}        & \multicolumn{1}{c|}{0.629}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{$\Delta$}}      & \multicolumn{1}{c|}{0.083}      & \multicolumn{1}{c|}{0.025}        & \multicolumn{1}{c|}{0.008}        & \multicolumn{1}{c|}{0.162}      & \multicolumn{1}{c|}{0.070}        & \multicolumn{1}{c|}{0.058}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{VAR($\Delta$)}} & \multicolumn{1}{c|}{0.000}      & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{0.016}      & \multicolumn{1}{c|}{0.002}        & \multicolumn{1}{c|}{0.001}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{2-12} 
\multicolumn{1}{|c|}{}                                      & \multirow{5}{*}{\textbf{Category}} & \multicolumn{1}{l|}{\textbf{Test}}       & \multicolumn{1}{c|}{0.566}      & \multicolumn{1}{c|}{0.539}        & \multicolumn{1}{c|}{0.541}        & \multicolumn{1}{c|}{0.802}      & \multicolumn{1}{c|}{0.785}        & \multicolumn{1}{c|}{0.748}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Ori-Test}}   & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Anti-Test}}  & \multicolumn{1}{c|}{0.480}      & \multicolumn{1}{c|}{0.521}        & \multicolumn{1}{c|}{0.531}        & \multicolumn{1}{c|}{0.557}      & \multicolumn{1}{c|}{0.659}        & \multicolumn{1}{c|}{0.700}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{$\Delta$}}      & \multicolumn{1}{c|}{0.086}      & \multicolumn{1}{c|}{0.019}        & \multicolumn{1}{c|}{0.010}        & \multicolumn{1}{c|}{0.246}      & \multicolumn{1}{c|}{0.126}        & \multicolumn{1}{c|}{0.048}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{VAR($\Delta$)}} & \multicolumn{1}{c|}{0.000}      & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{0.001}      & \multicolumn{1}{c|}{0.012}        & \multicolumn{1}{c|}{0.002}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \hline
\multicolumn{1}{|c|}{\multirow{10}{*}{\textbf{Style}}}      & \multirow{5}{*}{\textbf{Register}} & \multicolumn{1}{l|}{\textbf{Test}}       & \multicolumn{1}{c|}{0.536}      & \multicolumn{1}{c|}{0.540}        & \multicolumn{1}{c|}{0.518}        & \multicolumn{1}{c|}{0.745}      & \multicolumn{1}{c|}{0.742}        & \multicolumn{1}{c|}{0.730}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Ori-Test}}   & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Anti-Test}}  & \multicolumn{1}{c|}{0.478}      & \multicolumn{1}{c|}{0.502}        & \multicolumn{1}{c|}{0.497}        & \multicolumn{1}{c|}{0.641}      & \multicolumn{1}{c|}{0.678}        & \multicolumn{1}{c|}{0.687}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{$\Delta$}}      & \multicolumn{1}{c|}{0.058}      & \multicolumn{1}{c|}{0.038}        & \multicolumn{1}{c|}{0.021}        & \multicolumn{1}{c|}{0.104}      & \multicolumn{1}{c|}{0.064}        & \multicolumn{1}{c|}{0.043}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{VAR($\Delta$)}} & \multicolumn{1}{c|}{0.000}      & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{0.002}      & \multicolumn{1}{c|}{0.001}        & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{2-12} 
\multicolumn{1}{|c|}{}                                      & \multirow{5}{*}{\textbf{Author}}   & \multicolumn{1}{l|}{\textbf{Test}}       & \multicolumn{1}{c|}{0.496}      & \multicolumn{1}{c|}{0.519}        & \multicolumn{1}{c|}{0.489}        & \multicolumn{1}{c|}{0.735}      & \multicolumn{1}{c|}{0.713}        & \multicolumn{1}{c|}{0.681}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Ori-Test}}   & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Anti-Test}}  & \multicolumn{1}{c|}{0.406}      & \multicolumn{1}{c|}{0.474}        & \multicolumn{1}{c|}{0.464}        & \multicolumn{1}{c|}{0.547}      & \multicolumn{1}{c|}{0.627}        & \multicolumn{1}{c|}{0.600}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{$\Delta$}}      & \multicolumn{1}{c|}{0.090}      & \multicolumn{1}{c|}{0.045}        & \multicolumn{1}{c|}{0.025}        & \multicolumn{1}{c|}{0.188}      & \multicolumn{1}{c|}{0.086}        & \multicolumn{1}{c|}{0.080}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{VAR($\Delta$)}} & \multicolumn{1}{c|}{0.000}      & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{0.008}      & \multicolumn{1}{c|}{0.001}        & \multicolumn{1}{c|}{0.002}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \hline
\multicolumn{1}{|c|}{\multirow{10}{*}{\textbf{Concept}}}    & \multirow{5}{*}{\textbf{Occurr}}   & \multicolumn{1}{l|}{\textbf{Test}}       & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{0.686}      & \multicolumn{1}{c|}{0.690}        & 0.680        \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Ori-Test}}   & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Anti-Test}}  & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{0.657}      & \multicolumn{1}{c|}{0.688}        & 0.677        \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{$\Delta$}}      & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{0.028}      & \multicolumn{1}{c|}{0.002}        & 0.003        \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{VAR($\Delta$)}} & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{0.000}      & \multicolumn{1}{c|}{0.000}        & 0.000        \\ \cline{2-12} 
\multicolumn{1}{|c|}{}                                      & \multirow{5}{*}{\textbf{Corr}}     & \multicolumn{1}{l|}{\textbf{Test}}       & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{0.786}      & \multicolumn{1}{c|}{0.774}        & 0.780        \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Ori-Test}}   & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Anti-Test}}  & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{0.682}      & \multicolumn{1}{c|}{0.744}        & 0.775        \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{$\Delta$}}      & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{0.103}      & \multicolumn{1}{c|}{0.030}        & 0.005        \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{VAR($\Delta$)}} & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{0.001}      & \multicolumn{1}{c|}{0.000}        & 0.000        \\ \hline
\end{tabular}
\begin{tabular}{|cc|lccccccccc|}
\hline
\multicolumn{1}{|l|}{\textbf{}}                             & \multicolumn{1}{l|}{\textbf{}}     & \multicolumn{10}{c|}{\textbf{CR-Macro F1}}                                                                                                                                                                                                                                                                                                        \\ \hline
\multicolumn{2}{|c|}{\textbf{Datasets}}                                                          & \multicolumn{1}{l|}{\textbf{}}           & \multicolumn{3}{c|}{\textbf{Yelp}}                                                                      & \multicolumn{3}{c|}{\textbf{Go Emotions}}                                                               & \multicolumn{3}{c|}{\textbf{Beer}}                                                 \\ \hline
\multicolumn{2}{|c|}{\textbf{Shortcut}}                                                          & \multicolumn{1}{l|}{\textbf{$\lambda$}}     & \multicolumn{1}{c|}{\textbf{1}} & \multicolumn{1}{c|}{\textbf{0.8}} & \multicolumn{1}{c|}{\textbf{0.6}} & \multicolumn{1}{c|}{\textbf{1}} & \multicolumn{1}{c|}{\textbf{0.8}} & \multicolumn{1}{c|}{\textbf{0.6}} & \multicolumn{1}{c|}{\textbf{1}} & \multicolumn{1}{c|}{\textbf{0.8}} & \textbf{0.6} \\ \hline
\multicolumn{1}{|c|}{\multirow{15}{*}{\textbf{Occurrence}}} & \multirow{5}{*}{\textbf{ST}}       & \multicolumn{1}{l|}{\textbf{Test}}       & \multicolumn{1}{c|}{0.533}      & \multicolumn{1}{c|}{0.510}        & \multicolumn{1}{c|}{0.516}        & \multicolumn{1}{c|}{0.483}      & \multicolumn{1}{c|}{0.589}        & \multicolumn{1}{c|}{0.508}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Ori-Test}}   & \multicolumn{1}{c|}{0.466}      & \multicolumn{1}{c|}{0.483}        & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{0.387}      & \multicolumn{1}{c|}{0.560}        & \multicolumn{1}{c|}{0.491}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Anti-Test}}  & \multicolumn{1}{c|}{0.324}      & \multicolumn{1}{c|}{0.448}        & \multicolumn{1}{c|}{0.482}        & \multicolumn{1}{c|}{0.175}      & \multicolumn{1}{c|}{0.275}        & \multicolumn{1}{c|}{0.454}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{$\Delta$}}      & \multicolumn{1}{c|}{0.208}      & \multicolumn{1}{c|}{0.062}        & \multicolumn{1}{c|}{0.034}        & \multicolumn{1}{c|}{0.308}      & \multicolumn{1}{c|}{0.315}        & \multicolumn{1}{c|}{0.053}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{VAR($\Delta$)}} & \multicolumn{1}{c|}{0.003}      & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{0.001}      & \multicolumn{1}{c|}{0.002}        & \multicolumn{1}{c|}{0.002}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{2-12} 
\multicolumn{1}{|c|}{}                                      & \multirow{5}{*}{\textbf{Syn}}      & \multicolumn{1}{l|}{\textbf{Test}}       & \multicolumn{1}{c|}{0.523}      & \multicolumn{1}{c|}{0.492}        & \multicolumn{1}{c|}{0.494}        & \multicolumn{1}{c|}{0.446}      & \multicolumn{1}{c|}{0.496}        & \multicolumn{1}{c|}{0.547}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Ori-Test}}   & \multicolumn{1}{c|}{0.501}      & \multicolumn{1}{c|}{0.488}        & \multicolumn{1}{c|}{0.493}        & \multicolumn{1}{c|}{0.448}      & \multicolumn{1}{c|}{0.492}        & \multicolumn{1}{c|}{0.552}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Anti-Test}}  & \multicolumn{1}{c|}{0.370}      & \multicolumn{1}{c|}{0.452}        & \multicolumn{1}{c|}{0.481}        & \multicolumn{1}{c|}{0.286}      & \multicolumn{1}{c|}{0.415}        & \multicolumn{1}{c|}{0.477}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{$\Delta$}}      & \multicolumn{1}{c|}{0.153}      & \multicolumn{1}{c|}{0.040}        & \multicolumn{1}{c|}{0.013}        & \multicolumn{1}{c|}{0.160}      & \multicolumn{1}{c|}{0.080}        & \multicolumn{1}{c|}{0.070}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{VAR($\Delta$)}} & \multicolumn{1}{c|}{0.000}      & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{0.018}      & \multicolumn{1}{c|}{0.004}        & \multicolumn{1}{c|}{0.003}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{2-12} 
\multicolumn{1}{|c|}{}                                      & \multirow{5}{*}{\textbf{Category}} & \multicolumn{1}{l|}{\textbf{Test}}       & \multicolumn{1}{c|}{0.556}      & \multicolumn{1}{c|}{0.512}        & \multicolumn{1}{c|}{0.519}        & \multicolumn{1}{c|}{0.669}      & \multicolumn{1}{c|}{0.642}        & \multicolumn{1}{c|}{0.599}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Ori-Test}}   & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Anti-Test}}  & \multicolumn{1}{c|}{0.383}      & \multicolumn{1}{c|}{0.487}        & \multicolumn{1}{c|}{0.504}        & \multicolumn{1}{c|}{0.322}      & \multicolumn{1}{c|}{0.484}        & \multicolumn{1}{c|}{0.539}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{$\Delta$}}      & \multicolumn{1}{c|}{0.172}      & \multicolumn{1}{c|}{0.025}        & \multicolumn{1}{c|}{0.015}        & \multicolumn{1}{c|}{0.346}      & \multicolumn{1}{c|}{0.158}        & \multicolumn{1}{c|}{0.060}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{VAR($\Delta$)}} & \multicolumn{1}{c|}{0.001}      & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{0.002}      & \multicolumn{1}{c|}{0.012}        & \multicolumn{1}{c|}{0.004}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \hline
\multicolumn{1}{|c|}{\multirow{10}{*}{\textbf{Style}}}      & \multirow{5}{*}{\textbf{Register}} & \multicolumn{1}{l|}{\textbf{Test}}       & \multicolumn{1}{c|}{0.516}      & \multicolumn{1}{c|}{0.524}        & \multicolumn{1}{c|}{0.502}        & \multicolumn{1}{c|}{0.582}      & \multicolumn{1}{c|}{0.608}        & \multicolumn{1}{c|}{0.613}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Ori-Test}}   & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Anti-Test}}  & \multicolumn{1}{c|}{0.413}      & \multicolumn{1}{c|}{0.462}        & \multicolumn{1}{c|}{0.467}        & \multicolumn{1}{c|}{0.397}      & \multicolumn{1}{c|}{0.471}        & \multicolumn{1}{c|}{0.499}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{$\Delta$}}      & \multicolumn{1}{c|}{0.103}      & \multicolumn{1}{c|}{0.062}        & \multicolumn{1}{c|}{0.036}        & \multicolumn{1}{c|}{0.185}      & \multicolumn{1}{c|}{0.137}        & \multicolumn{1}{c|}{0.114}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{VAR($\Delta$)}} & \multicolumn{1}{c|}{0.001}      & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{0.004}      & \multicolumn{1}{c|}{0.004}        & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{2-12} 
\multicolumn{1}{|c|}{}                                      & \multirow{5}{*}{\textbf{Author}}   & \multicolumn{1}{l|}{\textbf{Test}}       & \multicolumn{1}{c|}{0.496}      & \multicolumn{1}{c|}{0.512}        & \multicolumn{1}{c|}{0.486}        & \multicolumn{1}{c|}{0.485}      & \multicolumn{1}{c|}{0.421}        & \multicolumn{1}{c|}{0.431}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Ori-Test}}   & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Anti-Test}}  & \multicolumn{1}{c|}{0.280}      & \multicolumn{1}{c|}{0.426}        & \multicolumn{1}{c|}{0.436}        & \multicolumn{1}{c|}{0.253}      & \multicolumn{1}{c|}{0.326}        & \multicolumn{1}{c|}{0.338}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{$\Delta$}}      & \multicolumn{1}{c|}{0.216}      & \multicolumn{1}{c|}{0.086}        & \multicolumn{1}{c|}{0.049}        & \multicolumn{1}{c|}{0.232}      & \multicolumn{1}{c|}{0.095}        & \multicolumn{1}{c|}{0.093}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{VAR($\Delta$)}} & \multicolumn{1}{c|}{0.000}      & \multicolumn{1}{c|}{0.001}        & \multicolumn{1}{c|}{0.001}        & \multicolumn{1}{c|}{0.011}      & \multicolumn{1}{c|}{0.001}        & \multicolumn{1}{c|}{0.003}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \hline
\multicolumn{1}{|c|}{\multirow{10}{*}{\textbf{Concept}}}    & \multirow{5}{*}{\textbf{Occurr}}   & \multicolumn{1}{l|}{\textbf{Test}}       & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{0.680}      & \multicolumn{1}{c|}{0.674}        & 0.667        \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Ori-Test}}   & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Anti-Test}}  & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{0.620}      & \multicolumn{1}{c|}{0.671}        & 0.659        \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{$\Delta$}}      & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{0.060}      & \multicolumn{1}{c|}{0.004}        & 0.008        \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{VAR($\Delta$)}} & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{0.000}      & \multicolumn{1}{c|}{0.000}        & 0.000        \\ \cline{2-12} 
\multicolumn{1}{|c|}{}                                      & \multirow{5}{*}{\textbf{Corr}}     & \multicolumn{1}{l|}{\textbf{Test}}       & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{0.781}      & \multicolumn{1}{c|}{0.765}        & 0.773        \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Ori-Test}}   & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Anti-Test}}  & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{0.570}      & \multicolumn{1}{c|}{0.717}        & 0.766        \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{$\Delta$}}      & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{0.212}      & \multicolumn{1}{c|}{0.048}        & 0.006        \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{VAR($\Delta$)}} & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{0.006}      & \multicolumn{1}{c|}{0.001}        & 0.000        \\ \hline
\end{tabular}
\begin{tabular}{|cc|lccccccccc|}
\hline
\multicolumn{1}{|l|}{\textbf{}}                             & \multicolumn{1}{l|}{\textbf{}}     & \multicolumn{10}{c|}{\textbf{AFR - Accuracy}}                                                                                                                                                                                                                                                                                                     \\ \hline
\multicolumn{2}{|c|}{\textbf{Datasets}}                                                          & \multicolumn{1}{l|}{\textbf{}}           & \multicolumn{3}{c|}{\textbf{Yelp}}                                                                      & \multicolumn{3}{c|}{\textbf{Go Emotions}}                                                               & \multicolumn{3}{c|}{\textbf{Beer}}                                                 \\ \hline
\multicolumn{2}{|c|}{\textbf{Shortcut}}                                                          & \multicolumn{1}{l|}{\textbf{$\lambda$}}     & \multicolumn{1}{c|}{\textbf{1}} & \multicolumn{1}{c|}{\textbf{0.8}} & \multicolumn{1}{c|}{\textbf{0.6}} & \multicolumn{1}{c|}{\textbf{1}} & \multicolumn{1}{c|}{\textbf{0.8}} & \multicolumn{1}{c|}{\textbf{0.6}} & \multicolumn{1}{c|}{\textbf{1}} & \multicolumn{1}{c|}{\textbf{0.8}} & \textbf{0.6} \\ \hline
\multicolumn{1}{|c|}{\multirow{15}{*}{\textbf{Occurrence}}} & \multirow{5}{*}{\textbf{ST}}       & \multicolumn{1}{l|}{\textbf{Test}}       & \multicolumn{1}{c|}{0.641}      & \multicolumn{1}{c|}{0.634}        & \multicolumn{1}{c|}{0.628}        & \multicolumn{1}{c|}{0.902}      & \multicolumn{1}{c|}{0.900}        & \multicolumn{1}{c|}{0.873}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Ori-Test}}   & \multicolumn{1}{c|}{0.516}      & \multicolumn{1}{c|}{0.597}        & \multicolumn{1}{c|}{0.606}        & \multicolumn{1}{c|}{0.875}      & \multicolumn{1}{c|}{0.889}        & \multicolumn{1}{c|}{0.870}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Anti-Test}}  & \multicolumn{1}{c|}{0.369}      & \multicolumn{1}{c|}{0.549}        & \multicolumn{1}{c|}{0.580}        & \multicolumn{1}{c|}{0.208}      & \multicolumn{1}{c|}{0.616}        & \multicolumn{1}{c|}{0.816}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{$\Delta$}}      & \multicolumn{1}{c|}{0.272}      & \multicolumn{1}{c|}{0.085}        & \multicolumn{1}{c|}{0.048}        & \multicolumn{1}{c|}{0.695}      & \multicolumn{1}{c|}{0.284}        & \multicolumn{1}{c|}{0.057}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{VAR($\Delta$)}} & \multicolumn{1}{c|}{0.001}      & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{0.000}      & \multicolumn{1}{c|}{0.019}        & \multicolumn{1}{c|}{0.001}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{2-12} 
\multicolumn{1}{|c|}{}                                      & \multirow{5}{*}{\textbf{Syn}}      & \multicolumn{1}{l|}{\textbf{Test}}       & \multicolumn{1}{c|}{0.642}      & \multicolumn{1}{c|}{0.629}        & \multicolumn{1}{c|}{0.623}        & \multicolumn{1}{c|}{0.904}      & \multicolumn{1}{c|}{0.894}        & \multicolumn{1}{c|}{0.861}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Ori-Test}}   & \multicolumn{1}{c|}{0.569}      & \multicolumn{1}{c|}{0.606}        & \multicolumn{1}{c|}{0.607}        & \multicolumn{1}{c|}{0.880}      & \multicolumn{1}{c|}{0.886}        & \multicolumn{1}{c|}{0.860}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Anti-Test}}  & \multicolumn{1}{c|}{0.439}      & \multicolumn{1}{c|}{0.565}        & \multicolumn{1}{c|}{0.587}        & \multicolumn{1}{c|}{0.255}      & \multicolumn{1}{c|}{0.790}        & \multicolumn{1}{c|}{0.794}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{$\Delta$}}      & \multicolumn{1}{c|}{0.204}      & \multicolumn{1}{c|}{0.065}        & \multicolumn{1}{c|}{0.035}        & \multicolumn{1}{c|}{0.649}      & \multicolumn{1}{c|}{0.105}        & \multicolumn{1}{c|}{0.067}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{VAR($\Delta$)}} & \multicolumn{1}{c|}{0.001}      & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{0.003}      & \multicolumn{1}{c|}{0.003}        & \multicolumn{1}{c|}{0.003}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{2-12} 
\multicolumn{1}{|c|}{}                                      & \multirow{5}{*}{\textbf{Category}} & \multicolumn{1}{l|}{\textbf{Test}}       & \multicolumn{1}{c|}{0.642}      & \multicolumn{1}{c|}{0.633}        & \multicolumn{1}{c|}{0.626}        & \multicolumn{1}{c|}{0.898}      & \multicolumn{1}{c|}{0.903}        & \multicolumn{1}{c|}{0.883}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Ori-Test}}   & \multicolumn{1}{c|}{0.589}      & \multicolumn{1}{c|}{0.600}        & \multicolumn{1}{c|}{0.606}        & \multicolumn{1}{c|}{0.724}      & \multicolumn{1}{c|}{0.802}        & \multicolumn{1}{c|}{0.801}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Anti-Test}}  & \multicolumn{1}{c|}{0.394}      & \multicolumn{1}{c|}{0.556}        & \multicolumn{1}{c|}{0.586}        & \multicolumn{1}{c|}{0.477}      & \multicolumn{1}{c|}{0.823}        & \multicolumn{1}{c|}{0.835}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{$\Delta$}}      & \multicolumn{1}{c|}{0.249}      & \multicolumn{1}{c|}{0.077}        & \multicolumn{1}{c|}{0.040}        & \multicolumn{1}{c|}{0.421}      & \multicolumn{1}{c|}{0.080}        & \multicolumn{1}{c|}{0.049}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{VAR($\Delta$)}} & \multicolumn{1}{c|}{0.000}      & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{0.009}      & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \hline
\multicolumn{1}{|c|}{\multirow{10}{*}{\textbf{Style}}}      & \multirow{5}{*}{\textbf{Register}} & \multicolumn{1}{l|}{\textbf{Test}}       & \multicolumn{1}{c|}{0.603}      & \multicolumn{1}{c|}{0.606}        & \multicolumn{1}{c|}{0.601}        & \multicolumn{1}{c|}{0.886}      & \multicolumn{1}{c|}{0.869}        & \multicolumn{1}{c|}{0.874}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Ori-Test}}   & \multicolumn{1}{c|}{0.550}      & \multicolumn{1}{c|}{0.573}        & \multicolumn{1}{c|}{0.577}        & \multicolumn{1}{c|}{0.885}      & \multicolumn{1}{c|}{0.878}        & \multicolumn{1}{c|}{0.886}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Anti-Test}}  & \multicolumn{1}{c|}{0.420}      & \multicolumn{1}{c|}{0.498}        & \multicolumn{1}{c|}{0.542}        & \multicolumn{1}{c|}{0.286}      & \multicolumn{1}{c|}{0.571}        & \multicolumn{1}{c|}{0.634}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{$\Delta$}}      & \multicolumn{1}{c|}{0.184}      & \multicolumn{1}{c|}{0.108}        & \multicolumn{1}{c|}{0.059}        & \multicolumn{1}{c|}{0.600}      & \multicolumn{1}{c|}{0.298}        & \multicolumn{1}{c|}{0.239}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{VAR($\Delta$)}} & \multicolumn{1}{c|}{0.000}      & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{0.000}      & \multicolumn{1}{c|}{0.001}        & \multicolumn{1}{c|}{0.003}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{2-12} 
\multicolumn{1}{|c|}{}                                      & \multirow{5}{*}{\textbf{Author}}   & \multicolumn{1}{l|}{\textbf{Test}}       & \multicolumn{1}{c|}{0.600}      & \multicolumn{1}{c|}{0.595}        & \multicolumn{1}{c|}{0.587}        & \multicolumn{1}{c|}{0.734}      & \multicolumn{1}{c|}{0.721}        & \multicolumn{1}{c|}{0.699}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Ori-Test}}   & \multicolumn{1}{c|}{0.530}      & \multicolumn{1}{c|}{0.565}        & \multicolumn{1}{c|}{0.579}        & \multicolumn{1}{c|}{0.725}      & \multicolumn{1}{c|}{0.735}        & \multicolumn{1}{c|}{0.727}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Anti-Test}}  & \multicolumn{1}{c|}{0.336}      & \multicolumn{1}{c|}{0.484}        & \multicolumn{1}{c|}{0.519}        & \multicolumn{1}{c|}{0.194}      & \multicolumn{1}{c|}{0.340}        & \multicolumn{1}{c|}{0.479}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{$\Delta$}}      & \multicolumn{1}{c|}{0.264}      & \multicolumn{1}{c|}{0.111}        & \multicolumn{1}{c|}{0.068}        & \multicolumn{1}{c|}{0.540}      & \multicolumn{1}{c|}{0.381}        & \multicolumn{1}{c|}{0.219}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{VAR($\Delta$)}} & \multicolumn{1}{c|}{0.000}      & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{0.000}      & \multicolumn{1}{c|}{0.001}        & \multicolumn{1}{c|}{0.002}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \hline
\multicolumn{1}{|c|}{\multirow{10}{*}{\textbf{Concept}}}    & \multirow{5}{*}{\textbf{Occurr}}   & \multicolumn{1}{l|}{\textbf{Test}}       & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{0.767}      & \multicolumn{1}{c|}{0.761}        & 0.760        \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Ori-Test}}   & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{0.726}      & \multicolumn{1}{c|}{0.733}        & 0.743        \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Anti-Test}}  & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{0.618}      & \multicolumn{1}{c|}{0.703}        & 0.725        \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{$\Delta$}}      & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{0.149}      & \multicolumn{1}{c|}{0.059}        & 0.034        \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{VAR($\Delta$)}} & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{0.002}      & \multicolumn{1}{c|}{0.000}        & 0.000        \\ \cline{2-12} 
\multicolumn{1}{|c|}{}                                      & \multirow{5}{*}{\textbf{Corr}}     & \multicolumn{1}{l|}{\textbf{Test}}       & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{0.895}      & \multicolumn{1}{c|}{0.889}        & 0.883        \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Ori-Test}}   & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{0.604}      & \multicolumn{1}{c|}{0.606}        & 0.607        \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Anti-Test}}  & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{0.669}      & \multicolumn{1}{c|}{0.821}        & 0.864        \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{$\Delta$}}      & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{0.226}      & \multicolumn{1}{c|}{0.068}        & 0.019        \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{VAR($\Delta$)}} & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{0.001}      & \multicolumn{1}{c|}{0.000}        & 0.000        \\ \hline
\end{tabular}
\begin{tabular}{|cc|lccccccccc|}
\hline
\multicolumn{1}{|l|}{\textbf{}}                             & \multicolumn{1}{l|}{\textbf{}}     & \multicolumn{10}{c|}{\textbf{AFR - Macro F1}}                                                                                                                                                                                                                                                                                                     \\ \hline
\multicolumn{2}{|c|}{\textbf{Datasets}}                                                          & \multicolumn{1}{l|}{\textbf{}}           & \multicolumn{3}{c|}{\textbf{Yelp}}                                                                      & \multicolumn{3}{c|}{\textbf{Go Emotions}}                                                               & \multicolumn{3}{c|}{\textbf{Beer}}                                                 \\ \hline
\multicolumn{2}{|c|}{\textbf{Shortcut}}                                                          & \multicolumn{1}{l|}{\textbf{$\lambda$}}     & \multicolumn{1}{c|}{\textbf{1}} & \multicolumn{1}{c|}{\textbf{0.8}} & \multicolumn{1}{c|}{\textbf{0.6}} & \multicolumn{1}{c|}{\textbf{1}} & \multicolumn{1}{c|}{\textbf{0.8}} & \multicolumn{1}{c|}{\textbf{0.6}} & \multicolumn{1}{c|}{\textbf{1}} & \multicolumn{1}{c|}{\textbf{0.8}} & \textbf{0.6} \\ \hline
\multicolumn{1}{|c|}{\multirow{15}{*}{\textbf{Occurrence}}} & \multirow{5}{*}{\textbf{ST}}       & \multicolumn{1}{l|}{\textbf{Test}}       & \multicolumn{1}{c|}{0.638}      & \multicolumn{1}{c|}{0.631}        & \multicolumn{1}{c|}{0.625}        & \multicolumn{1}{c|}{0.826}      & \multicolumn{1}{c|}{0.812}        & \multicolumn{1}{c|}{0.781}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Ori-Test}}   & \multicolumn{1}{c|}{0.489}      & \multicolumn{1}{c|}{0.597}        & \multicolumn{1}{c|}{0.605}        & \multicolumn{1}{c|}{0.687}      & \multicolumn{1}{c|}{0.780}        & \multicolumn{1}{c|}{0.774}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Anti-Test}}  & \multicolumn{1}{c|}{0.329}      & \multicolumn{1}{c|}{0.554}        & \multicolumn{1}{c|}{0.582}        & \multicolumn{1}{c|}{0.376}      & \multicolumn{1}{c|}{0.578}        & \multicolumn{1}{c|}{0.724}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{$\Delta$}}      & \multicolumn{1}{c|}{0.309}      & \multicolumn{1}{c|}{0.077}        & \multicolumn{1}{c|}{0.043}        & \multicolumn{1}{c|}{0.450}      & \multicolumn{1}{c|}{0.233}        & \multicolumn{1}{c|}{0.057}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{VAR($\Delta$)}} & \multicolumn{1}{c|}{0.001}      & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{0.000}      & \multicolumn{1}{c|}{0.008}        & \multicolumn{1}{c|}{0.001}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{2-12} 
\multicolumn{1}{|c|}{}                                      & \multirow{5}{*}{\textbf{Syn}}      & \multicolumn{1}{l|}{\textbf{Test}}       & \multicolumn{1}{c|}{0.641}      & \multicolumn{1}{c|}{0.628}        & \multicolumn{1}{c|}{0.621}        & \multicolumn{1}{c|}{0.820}      & \multicolumn{1}{c|}{0.807}        & \multicolumn{1}{c|}{0.753}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Ori-Test}}   & \multicolumn{1}{c|}{0.565}      & \multicolumn{1}{c|}{0.608}        & \multicolumn{1}{c|}{0.607}        & \multicolumn{1}{c|}{0.748}      & \multicolumn{1}{c|}{0.786}        & \multicolumn{1}{c|}{0.752}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Anti-Test}}  & \multicolumn{1}{c|}{0.423}      & \multicolumn{1}{c|}{0.570}        & \multicolumn{1}{c|}{0.590}        & \multicolumn{1}{c|}{0.371}      & \multicolumn{1}{c|}{0.685}        & \multicolumn{1}{c|}{0.693}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{$\Delta$}}      & \multicolumn{1}{c|}{0.219}      & \multicolumn{1}{c|}{0.058}        & \multicolumn{1}{c|}{0.031}        & \multicolumn{1}{c|}{0.448}      & \multicolumn{1}{c|}{0.122}        & \multicolumn{1}{c|}{0.060}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{VAR($\Delta$)}} & \multicolumn{1}{c|}{0.002}      & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{0.003}      & \multicolumn{1}{c|}{0.002}        & \multicolumn{1}{c|}{0.001}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{2-12} 
\multicolumn{1}{|c|}{}                                      & \multirow{5}{*}{\textbf{Category}} & \multicolumn{1}{l|}{\textbf{Test}}       & \multicolumn{1}{c|}{0.643}      & \multicolumn{1}{c|}{0.633}        & \multicolumn{1}{c|}{0.625}        & \multicolumn{1}{c|}{0.828}      & \multicolumn{1}{c|}{0.822}        & \multicolumn{1}{c|}{0.794}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Ori-Test}}   & \multicolumn{1}{c|}{0.591}      & \multicolumn{1}{c|}{0.602}        & \multicolumn{1}{c|}{0.608}        & \multicolumn{1}{c|}{0.651}      & \multicolumn{1}{c|}{0.708}        & \multicolumn{1}{c|}{0.705}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Anti-Test}}  & \multicolumn{1}{c|}{0.354}      & \multicolumn{1}{c|}{0.561}        & \multicolumn{1}{c|}{0.589}        & \multicolumn{1}{c|}{0.492}      & \multicolumn{1}{c|}{0.721}        & \multicolumn{1}{c|}{0.731}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{$\Delta$}}      & \multicolumn{1}{c|}{0.289}      & \multicolumn{1}{c|}{0.071}        & \multicolumn{1}{c|}{0.036}        & \multicolumn{1}{c|}{0.336}      & \multicolumn{1}{c|}{0.101}        & \multicolumn{1}{c|}{0.063}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{VAR($\Delta$)}} & \multicolumn{1}{c|}{0.000}      & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{0.002}      & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \hline
\multicolumn{1}{|c|}{\multirow{10}{*}{\textbf{Style}}}      & \multirow{5}{*}{\textbf{Register}} & \multicolumn{1}{l|}{\textbf{Test}}       & \multicolumn{1}{c|}{0.604}      & \multicolumn{1}{c|}{0.605}        & \multicolumn{1}{c|}{0.601}        & \multicolumn{1}{c|}{0.792}      & \multicolumn{1}{c|}{0.768}        & \multicolumn{1}{c|}{0.773}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Ori-Test}}   & \multicolumn{1}{c|}{0.549}      & \multicolumn{1}{c|}{0.574}        & \multicolumn{1}{c|}{0.579}        & \multicolumn{1}{c|}{0.767}      & \multicolumn{1}{c|}{0.788}        & \multicolumn{1}{c|}{0.790}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Anti-Test}}  & \multicolumn{1}{c|}{0.405}      & \multicolumn{1}{c|}{0.501}        & \multicolumn{1}{c|}{0.547}        & \multicolumn{1}{c|}{0.302}      & \multicolumn{1}{c|}{0.499}        & \multicolumn{1}{c|}{0.548}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{$\Delta$}}      & \multicolumn{1}{c|}{0.200}      & \multicolumn{1}{c|}{0.104}        & \multicolumn{1}{c|}{0.053}        & \multicolumn{1}{c|}{0.490}      & \multicolumn{1}{c|}{0.269}        & \multicolumn{1}{c|}{0.225}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{VAR($\Delta$)}} & \multicolumn{1}{c|}{0.000}      & \multicolumn{1}{c|}{0.001}        & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{0.000}      & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{2-12} 
\multicolumn{1}{|c|}{}                                      & \multirow{5}{*}{\textbf{Author}}   & \multicolumn{1}{l|}{\textbf{Test}}       & \multicolumn{1}{c|}{0.598}      & \multicolumn{1}{c|}{0.592}        & \multicolumn{1}{c|}{0.587}        & \multicolumn{1}{c|}{0.616}      & \multicolumn{1}{c|}{0.609}        & \multicolumn{1}{c|}{0.576}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Ori-Test}}   & \multicolumn{1}{c|}{0.521}      & \multicolumn{1}{c|}{0.566}        & \multicolumn{1}{c|}{0.579}        & \multicolumn{1}{c|}{0.540}      & \multicolumn{1}{c|}{0.614}        & \multicolumn{1}{c|}{0.657}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Anti-Test}}  & \multicolumn{1}{c|}{0.282}      & \multicolumn{1}{c|}{0.488}        & \multicolumn{1}{c|}{0.524}        & \multicolumn{1}{c|}{0.190}      & \multicolumn{1}{c|}{0.285}        & \multicolumn{1}{c|}{0.391}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{$\Delta$}}      & \multicolumn{1}{c|}{0.316}      & \multicolumn{1}{c|}{0.105}        & \multicolumn{1}{c|}{0.063}        & \multicolumn{1}{c|}{0.426}      & \multicolumn{1}{c|}{0.324}        & \multicolumn{1}{c|}{0.185}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{VAR($\Delta$)}} & \multicolumn{1}{c|}{0.000}      & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{0.001}      & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{0.000}        & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & -            \\ \hline
\multicolumn{1}{|c|}{\multirow{10}{*}{\textbf{Concept}}}    & \multirow{5}{*}{\textbf{Occurr}}   & \multicolumn{1}{l|}{\textbf{Test}}       & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{0.765}      & \multicolumn{1}{c|}{0.758}        & 0.756        \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Ori-Test}}   & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{0.725}      & \multicolumn{1}{c|}{0.729}        & 0.740        \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Anti-Test}}  & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{0.612}      & \multicolumn{1}{c|}{0.702}        & 0.722        \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{$\Delta$}}      & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{0.153}      & \multicolumn{1}{c|}{0.056}        & 0.034        \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{VAR($\Delta$)}} & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{0.002}      & \multicolumn{1}{c|}{0.000}        & 0.000        \\ \cline{2-12} 
\multicolumn{1}{|c|}{}                                      & \multirow{5}{*}{\textbf{Corr}}     & \multicolumn{1}{l|}{\textbf{Test}}       & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{0.889}      & \multicolumn{1}{c|}{0.880}        & 0.872        \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Ori-Test}}   & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{0.602}      & \multicolumn{1}{c|}{0.605}        & 0.608        \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{Anti-Test}}  & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{0.667}      & \multicolumn{1}{c|}{0.814}        & 0.852        \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{$\Delta$}}      & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{0.222}      & \multicolumn{1}{c|}{0.066}        & 0.021        \\ \cline{3-12} 
\multicolumn{1}{|c|}{}                                      &                                    & \multicolumn{1}{l|}{\textbf{VAR($\Delta$)}} & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}          & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{-}            & \multicolumn{1}{c|}{0.001}      & \multicolumn{1}{c|}{0.000}        & 0.000        \\ \hline
\end{tabular}
